A Unified Framework for Innovation-based Stochastic and Deterministic Event Triggers

Resources such as bandwidth and energy are limited in many wireless communications use cases, especially when large numbers of sensors and fusion centers need to exchange information frequently. One opportunity to overcome resource constraints is the use of event-based transmissions and estimation to transmit only information that contributes significantly to the reconstruction of the system's state. The design of efficient triggering policies and estimators is crucial for successful event-based transmissions. While previously deterministic and stochastic event triggering policies have been treated separately, this paper unifies the two approaches and gives insights into the design of consistent trigger-matching estimators. Two different estimators are presented, and different pairs of triggers and estimators are evaluated through simulation studies.

==> figures/EventRate_Z_constVel_SODP_500runs_NormalDistribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmode=log,
xmin=0.01,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_z$\vphantom{$\Exp\{\gamma_k\}$}},
ymode=log,
ymin=0.02,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Exp\{\gamma_k\}$},
axis background/.style={fill=white},
legend style={at={(axis cs:1e-2, 2e-2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	0.992543999999995\\
0.02	0.987003999999994\\
0.05	0.970728\\
0.1	0.944188\\
0.15	0.921703999999997\\
0.2	0.897680000000003\\
0.3	0.854100000000002\\
0.5	0.780076000000001\\
1	0.6496\\
2	0.497328\\
4	0.361412\\
5	0.323292\\
10	0.22888\\
20	0.164368\\
50	0.11252\\
100	0.087304\\
200	0.069192\\
300	0.060512\\
500	0.0516440000000001\\
1000	0.0422999999999999\\
2000	0.034972\\
};
\addlegendentry{$\phi_2$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	0.993911999999996\\
0.02	0.989995999999994\\
0.05	0.978255999999994\\
0.1	0.958092000000005\\
0.15	0.939987999999998\\
0.2	0.922239999999998\\
0.3	0.886395999999999\\
0.5	0.824939999999999\\
1	0.697851999999999\\
2	0.527456\\
4	0.360212\\
5	0.314668\\
10	0.206016\\
20	0.141312\\
50	0.0927279999999999\\
100	0.07118\\
200	0.05568\\
300	0.048548\\
500	0.0415319999999999\\
1000	0.033728\\
2000	0.027648\\
};
\addlegendentry{$\phi_3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.01	0.994659999999997\\
0.02	0.991375999999995\\
0.05	0.981079999999994\\
0.1	0.966296000000003\\
0.15	0.950360000000004\\
0.2	0.934307999999996\\
0.3	0.904656000000002\\
0.5	0.849828000000002\\
1	0.729948\\
2	0.55356\\
4	0.363808\\
5	0.310296\\
10	0.188636\\
20	0.12326\\
50	0.079356\\
100	0.060288\\
200	0.047316\\
300	0.041224\\
500	0.034872\\
1000	0.027936\\
2000	0.0227119999999999\\
};
\addlegendentry{$\phi_5$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.01	0.995087999999997\\
0.02	0.991963999999995\\
0.05	0.982687999999993\\
0.1	0.969408000000002\\
0.15	0.954484000000005\\
0.2	0.941031999999999\\
0.3	0.914083999999999\\
0.5	0.861472000000001\\
1	0.74584\\
2	0.570968\\
4	0.368096\\
5	0.309764\\
10	0.179308\\
20	0.11366\\
50	0.072484\\
100	0.0549079999999999\\
200	0.0421679999999999\\
300	0.0366399999999999\\
500	0.0308760000000001\\
1000	0.0245359999999999\\
2000	0.019636\\
};
\addlegendentry{$\phi_{10}$}

% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0.01	0.995247999999997\\
% 0.02	0.992139999999995\\
% 0.05	0.984291999999993\\
% 0.1	0.970020000000001\\
% 0.15	0.956180000000005\\
% 0.2	0.943176\\
% 0.3	0.916871999999998\\
% 0.5	0.866099999999999\\
% 1	0.755195999999999\\
% 2	0.5794\\
% 4	0.370712\\
% 5	0.313092\\
% 10	0.176084\\
% 20	0.110856\\
% 50	0.0699919999999999\\
% 100	0.052608\\
% 200	0.0398399999999999\\
% 300	0.034616\\
% 500	0.0283920000000001\\
% 1000	0.0227159999999999\\
% 2000	0.01808\\
% };
% \addlegendentry{Gaussian $\beta=100$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.01	0.995091999999997\\
0.02	0.992575999999995\\
0.05	0.984099999999993\\
0.1	0.969891999999999\\
0.15	0.956508000000004\\
0.2	0.943564\\
0.3	0.916379999999999\\
0.5	0.867623999999999\\
1	0.754651999999999\\
2	0.58024\\
4	0.373316\\
5	0.313\\
10	0.175736\\
20	0.111112\\
50	0.0702559999999999\\
100	0.052604\\
200	0.0400679999999999\\
300	0.03454\\
500	0.0285200000000001\\
1000	0.0226879999999999\\
2000	0.018016\\
};
\addlegendentry{$\phi_{1000}$}

% \addplot [color=mycolor7]
%   table[row sep=crcr]{%
% 0.01	0.995831999999997\\
% 0.02	0.993543999999996\\
% 0.05	0.987203999999993\\
% 0.1	0.976375999999995\\
% 0.15	0.965696000000003\\
% 0.2	0.954384000000004\\
% 0.3	0.934455999999996\\
% 0.5	0.893996000000001\\
% 1	0.803388\\
% 2	0.660736000000001\\
% 4	0.473596\\
% 5	0.415136\\
% 10	0.264088\\
% 20	0.176004\\
% 50	0.115692\\
% 100	0.0880879999999999\\
% 200	0.06894\\
% 300	0.060808\\
% 500	0.051756\\
% 1000	0.042184\\
% 2000	0.034772\\
% 10000	0.0232559999999999\\
% 50000	0.01528\\
% 1000000	0.00768400000000003\\
% };
% \addlegendentry{Truncated Gaussian}

\end{axis}

\end{tikzpicture}%

==> figures/SampleSETKF_constVel_SODP_ANEES_100runs_NormalDistribution_beta1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bar{\gamma}$},
ymin=0.7,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={ANEES},
axis background/.style={fill=white},
legend style={at={(axis cs:1,2)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.99747738693467	0.99895501658654\\
0.97177889447236	0.997682170939329\\
0.944201005025124	0.990918251317707\\
0.869326633165829	0.998223088614151\\
0.757638190954774	0.993115567078048\\
0.661216080402011	0.997980895327149\\
0.58129648241206	0.993973101443854\\
0.460834170854272	1.00401742693968\\
0.371758793969849	0.996403995653398\\
0.313577889447236	0.997242672808241\\
0.237668341708543	0.994368123320979\\
0.17721608040201	1.00476025501378\\
0.113628140703518	0.999248352951565\\
0.0711758793969845	0.989121542977374\\
0.0536984924623113	1.00595869795955\\
0.0416984924623112	0.997096132834155\\
0.0357286432160801	1.00057834805405\\
0.030542713567839	0.992002351099904\\
0.0245326633165828	0.998546973360698\\
0.0151758793969848	0.997524312894474\\
0.0126432160804019	0.995453996341565\\
0.010572864321608	0.99908635339795\\
};
\addlegendentry{KF}

% \addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.997336683417085	1.00113739885123\\
% 0.994673366834171	1.00697836197096\\
% 0.9864824120603	1.00281351925608\\
% 0.974221105527637	0.965740860295169\\
% 0.944221105527638	0.944486343071664\\
% 0.872864321608041	0.831652136660993\\
% 0.760502512562814	0.701085873172843\\
% 0.582361809045226	0.555328597049261\\
% 0.368391959798995	0.491416147143999\\
% 0.315025125628141	0.488974941396974\\
% 0.175929648241206	0.452579665537904\\
% 0.111507537688442	0.415762707199583\\
% 0.0719095477386935	0.333461268342993\\
% 0.0539698492462311	0.218206140196073\\
% 0.0420100502512563	0.167429598089871\\
% 0.0368341708542713	0.192828032102189\\
% 0.031608040201005	0.181946290914801\\
% 0.023819095477387	0.223001979183571\\
% 0.0152763819095477	0.359505615621381\\
% 0.0123115577889447	0.374947745117758\\
% };
% \addlegendentry{LETE}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.99747738693467	0.998948999321878\\
0.97177889447236	0.996656634849773\\
0.944201005025124	0.987666389488264\\
0.869326633165829	0.983422057643644\\
0.757638190954774	0.956361919363105\\
0.661216080402011	0.939844310244122\\
0.58129648241206	0.921481224366408\\
0.460834170854272	0.914331792745646\\
0.371758793969849	0.900884418863048\\
0.313577889447236	0.89656732873449\\
0.237668341708543	0.901309979484026\\
0.17721608040201	0.91347117371976\\
0.113628140703518	0.966891551968512\\
0.0711758793969845	1.05808988479568\\
0.0536984924623113	1.13239178280507\\
0.0416984924623112	1.22844198253863\\
0.0357286432160801	1.25899857071215\\
0.030542713567839	1.34904234570338\\
0.0245326633165828	1.51219500157395\\
0.0151758793969848	1.94283917111028\\
0.0126432160804019	2.12427606191028\\
0.010572864321608	2.24256681288158\\
};
\addlegendentry{SEBKF}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.99747738693467	0.999000007221998\\
0.97177889447236	0.998405216167859\\
0.944201005025124	0.992064749736817\\
0.869326633165829	1.00062044242647\\
0.757638190954774	0.997207694132341\\
0.661216080402011	1.00236894751972\\
0.58129648241206	0.996250300779098\\
0.460834170854272	1.00721393575292\\
0.371758793969849	1.00347490378907\\
0.313577889447236	0.99741116586235\\
0.237668341708543	0.999416335030342\\
0.17721608040201	0.993948332233198\\
0.113628140703518	1.0006688454408\\
0.0710              0.9809\\
0.0542              1.0019\\
0.0418              0.9961\\
0.0353              1.0258\\
0.0307              1.0362\\
0.0243              1.0093\\
0.0153              1.0166\\
0.0126              1.0205\\
0.0108              0.9630\\
};
\addlegendentry{Sample SEBKF}

\end{axis}
\end{tikzpicture}%

==> figures/SampleSETKF_constVel_SODP_ANEES_100runs_NormalDistribution_beta2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bar{\gamma}$},
ymin=0.7,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={ANEES},
axis background/.style={fill=white},
legend style={at={(axis cs:1,2)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.994562814070348	1.00301846279479\\
0.946502512562813	0.995012750650775\\
0.898773869346735	1.00504747679148\\
0.78513567839196	1.0058613350624\\
0.652291457286432	0.999802374074409\\
0.558713567839195	1.00092486672913\\
0.500572864321608	0.996848449033167\\
0.417618090452262	0.998826541331864\\
0.361125628140703	0.999497441886773\\
0.322361809045226	1.00072899982887\\
0.274090452261307	0.997242830478948\\
0.229517587939699	0.997151010000786\\
0.166854271356784	1.00141557395936\\
0.1138391959799	0.998824228892954\\
0.0883316582914571	0.995781515390769\\
0.069979899497487	0.999901308053406\\
0.0622713567839192	1.00135236452777\\
0.0527437185929646	1.00827980351658\\
0.0440603015075374	0.996880601467671\\
0.0289949748743717	0.994020485489809\\
0.0247738693467336	0.995951704884015\\
0.0206432160804019	1.00059841210855\\
};
\addlegendentry{KF}

% \addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.994824120603014	1.00593000040489\\
% 0.988542713567838	1.00656655071814\\
% 0.973165829145727	0.977890078292368\\
% 0.94572864321608	0.943187192390265\\
% 0.898291457286433	0.891485666647559\\
% 0.78321608040201	0.742354066345036\\
% 0.646834170854271	0.623505124023691\\
% 0.50070351758794	0.53640113290759\\
% 0.362412060301508	0.503998045440419\\
% 0.321959798994975	0.497182291671058\\
% 0.230804020100502	0.509163103443877\\
% 0.164020100502513	0.508596217240592\\
% 0.113316582914573	0.534688836909443\\
% 0.089246231155779	0.53391361691683\\
% 0.0721608040201005	0.556639474547502\\
% 0.0626130653266331	0.567984473624826\\
% 0.0539195979899497	0.554155666856818\\
% 0.0435678391959799	0.569546123968647\\
% 0.0294472361809045	0.656159990577056\\
% 0.0247738693467337	0.688597287484754\\
% };
% \addlegendentry{LETE}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.994562814070348	1.00297588663811\\
0.946502512562813	0.995118314936005\\
0.898773869346735	1.00506688432275\\
0.78513567839196	1.0037646361184\\
0.652291457286432	1.00218433436388\\
0.558713567839195	0.999022899033111\\
0.500572864321608	0.996206511393278\\
0.417618090452262	0.997791301099209\\
0.361125628140703	1.00093693142314\\
0.322361809045226	0.989538195631747\\
0.274090452261307	0.996624776297919\\
0.229517587939699	0.997000148059316\\
0.166854271356784	1.01201128261474\\
0.1138391959799	1.00116753804277\\
0.0883316582914571	0.992353354994083\\
0.069979899497487	0.995833306405802\\
0.0622713567839192	1.00459985103906\\
0.0527437185929646	0.996094380011548\\
0.0440603015075374	0.978816046713351\\
0.0289949748743717	0.971741535616381\\
0.0247738693467336	0.97983005853632\\
0.0206432160804019	0.983086832786\\
};
\addlegendentry{SEBKF}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.994562814070348	1.00323176452748\\
0.946502512562813	0.996262360716392\\
0.898773869346735	1.00679304361082\\
0.78513567839196	1.0069563357664\\
0.652291457286432	1.00701827943515\\
0.558713567839195	1.00410020930696\\
0.500572864321608	1.00126797413345\\
0.417618090452262	1.00394529546208\\
0.361125628140703	1.00601328890772\\
0.322361809045226	0.994451061651908\\
0.274090452261307	0.999805874472653\\
0.229517587939699	0.999460512639271\\
0.166854271356784	1.01214579191135\\
0.1145              0.9956\\
0.0881              1.0057\\
0.0708              0.9991\\
0.0618              0.9970\\
0.0532              1.0076\\
0.0434              1.0009\\
0.0292              0.9938\\
0.0247              1.0014\\
0.0209              0.9836\\
};
\addlegendentry{Sample SEBKF}

\end{axis}
\end{tikzpicture}%

==> figures/SampleSETKF_constVel_SODP_ANEES_100runs_NormalDistribution_beta30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bar{\gamma}$},
ymin=0.7,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={ANEES},
axis background/.style={fill=white},
legend style={at={(axis cs:1,2)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
%beta=10
% \addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.99688442211055	1.0004272964047\\
% 0.970030150753768	0.999007241546867\\
% 0.941839195979898	1.00045525208601\\
% 0.863427135678392	0.999015736144327\\
% 0.746874371859296	0.995919570467103\\
% 0.65086432160804	1.00094830611016\\
% 0.573155778894473	1.00213209802983\\
% 0.448673366834171	0.996273060925695\\
% 0.367628140703517	1.00005529196225\\
% 0.310482412060301	1.00474323817072\\
% 0.236120603015076	1.0066802803066\\
% 0.178683417085427	1.00813800473497\\
% 0.114964824120603	1.01036369114239\\
% 0.0747336683417082	1.00302264292569\\
% 0.0561105527638188	1.00842217861566\\
% 0.0440603015075374	0.998037124377706\\
% 0.038190954773869	1.00555775986319\\
% 0.0324522613065324	1.00620600201505\\
% 0.0262713567839195	0.9998372219163\\
% 0.016824120603015	0.996523510146871\\
% 0.0141306532663316	0.995578608611866\\
% 0.0119899497487436	1.00047334515362\\
% };
% \addlegendentry{KF}

% \addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.99688442211055	1.00041620141386\\
% 0.970030150753768	0.997929181474833\\
% 0.941839195979898	0.996667500074749\\
% 0.863427135678392	0.984502457873968\\
% 0.746874371859296	0.95868617914501\\
% 0.65086432160804	0.947082978413847\\
% 0.573155778894473	0.931795330874373\\
% 0.448673366834171	0.90988336013433\\
% 0.367628140703517	0.904841802251705\\
% 0.310482412060301	0.909011289076323\\
% 0.236120603015076	0.906524317739006\\
% 0.178683417085427	0.922766107730513\\
% 0.114964824120603	0.978637772415205\\
% 0.0747336683417082	1.04017132973272\\
% 0.0561105527638188	1.11275940409271\\
% 0.0440603015075374	1.17207300256394\\
% 0.038190954773869	1.22065292914616\\
% 0.0324522613065324	1.24351591884193\\
% 0.0262713567839195	1.3407335825283\\
% 0.016824120603015	1.55564710710378\\
% 0.0141306532663316	1.67458497943174\\
% 0.0119899497487436	1.78792174298216\\
% };
% \addlegendentry{SEBKF}

% \addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.99688442211055	1.00054553895284\\
% 0.970030150753768	0.999399541420751\\
% 0.941839195979898	1.00148102589388\\
% 0.863427135678392	1.0020957437154\\
% 0.746874371859296	0.999581735906215\\
% 0.65086432160804	1.00793982035133\\
% 0.573155778894473	1.00434617345041\\
% 0.448673366834171	1.001173432043\\
% 0.367628140703517	0.998243530036852\\
% 0.310482412060301	1.00500601479253\\
% 0.236120603015076	0.998993387838739\\
% 0.178683417085427	1.00152574907034\\
% 0.114964824120603	1.00966235751714\\
% 0.0735              0.9899\\
% 0.0561              1.0000\\
% 0.0440              1.0126\\
% 0.0384              1.0061\\
% 0.0323              1.0148\\
% 0.0262              1.0008\\
% 0.0167              0.9681\\
% 0.0135              0.9463\\
% 0.0118              0.9875\\
% };
% \addlegendentry{Sample SEBKF}

%beta=3
% \addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.99598994974874	1.00878957189913\\
% 0.960773869346732	0.996016792047044\\
% 0.924582914572864	0.995046129315872\\
% 0.827638190954775	1.00212090367849\\
% 0.697417085427135	0.997107688028414\\
% 0.600512562814071	1.00244991184234\\
% 0.528904522613065	1.00134047081375\\
% 0.428391959798996	1.00175754740508\\
% 0.362231155778894	0.993939451626509\\
% 0.314361809045226	0.994964346764972\\
% 0.258733668341709	0.999268340670558\\
% 0.208391959798995	0.999993382390735\\
% 0.143829145728643	1.00276488209294\\
% 0.0945326633165829	0.999572235708126\\
% 0.0720201005025122	1.0082328246203\\
% 0.0572160804020097	1.00021086926095\\
% 0.0499296482412058	1.0051389590652\\
% 0.0436984924623113	1.00082201417465\\
% 0.0350854271356781	1.00919526210212\\
% 0.0230351758793969	0.987771814001657\\
% 0.0192261306532662	1.00378789230991\\
% 0.0164623115577888	1.00429001893161\\
% };
% \addlegendentry{KF}

% \addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.99598994974874	1.00877410187176\\
% 0.960773869346732	0.994854265235033\\
% 0.924582914572864	0.991561043139874\\
% 0.827638190954775	0.990833463660915\\
% 0.697417085427135	0.972775537253907\\
% 0.600512562814071	0.963616395535548\\
% 0.528904522613065	0.958842992188702\\
% 0.428391959798996	0.958706544522399\\
% 0.362231155778894	0.951603628622886\\
% 0.314361809045226	0.95568778016123\\
% 0.258733668341709	0.956104518112901\\
% 0.208391959798995	0.962254795859545\\
% 0.143829145728643	0.98616283657174\\
% 0.0945326633165829	1.00677717955897\\
% 0.0720201005025122	1.02834360463126\\
% 0.0572160804020097	1.04394965737896\\
% 0.0499296482412058	1.03900147391465\\
% 0.0436984924623113	1.0559995261202\\
% 0.0350854271356781	1.0693424096554\\
% 0.0230351758793969	1.06010121236107\\
% 0.0192261306532662	1.08865069382981\\
% 0.0164623115577888	1.09717792060616\\
% };
% \addlegendentry{SEBKF}

% \addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.99598994974874	1.00880793942675\\
% 0.960773869346732	0.995881076539429\\
% 0.924582914572864	0.994478121067546\\
% 0.827638190954775	1.0025097263375\\
% 0.697417085427135	0.99739514276052\\
% 0.600512562814071	0.997801019742411\\
% 0.528904522613065	0.996807697353153\\
% 0.428391959798996	1.00190191695308\\
% 0.362231155778894	0.99427836683606\\
% 0.314361809045226	0.995927443221811\\
% 0.258733668341709	0.99010349285079\\
% 0.208391959798995	0.989410328886737\\
% 0.143829145728643	0.994023262353398\\
% 0.0945326633165829	1.0036681889702\\
% 0.0720201005025122	1.00934228312657\\
% 0.0572160804020097	1.01327796410904\\
% 0.0499296482412058	1.00284523445389\\
% 0.0436984924623113	1.01397133933332\\
% 0.0350854271356781	1.01980143901961\\
% 0.0230351758793969	0.987316533656262\\
% 0.0192261306532662	0.996668672346473\\
% 0.0164623115577888	0.998481729812245\\
% };
% \addlegendentry{Sample SEBKF}

%beta=5
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.996633165829142	0.994794371010114\\
0.96710552763819	1.00252970952239\\
0.935738693467335	0.996802420287221\\
0.849266331658291	1.01140901894142\\
0.730874371859297	0.999988524733938\\
0.6335175879397	0.998495305718558\\
0.552773869346733	1.00026152069539\\
0.441185929648242	1.00006097526687\\
0.363658291457286	1.00278625219414\\
0.312763819095477	1.00601817486041\\
0.242874371859297	0.999579157214487\\
0.190884422110553	1.00559332963464\\
0.12556783919598	0.988446642769504\\
0.0807437185929645	0.999621507408439\\
0.0622713567839192	1.01187259611897\\
0.0495175879396983	1.00411372738601\\
0.042582914572864	0.995435718761205\\
0.0363819095477384	1.00251842138923\\
0.0295879396984923	1.0024022751303\\
0.0191557788944722	0.995602165097875\\
0.015788944723618	1.00141521775498\\
0.013718592964824	0.98973813491045\\
};
\addlegendentry{KF}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.996633165829142	0.994792564234501\\
0.96710552763819	1.00168817373688\\
0.935738693467335	0.993024993598683\\
0.849266331658291	0.995300073424245\\
0.730874371859297	0.964132856500585\\
0.6335175879397	0.955345312494809\\
0.552773869346733	0.940008990174064\\
0.441185929648242	0.932341530813686\\
0.363658291457286	0.933275838886017\\
0.312763819095477	0.928858908860642\\
0.242874371859297	0.927292971560307\\
0.190884422110553	0.938921206877684\\
0.12556783919598	0.958089614879559\\
0.0807437185929645	1.01866658182854\\
0.0622713567839192	1.05085791941861\\
0.0495175879396983	1.1112503013071\\
0.042582914572864	1.11567735050907\\
0.0363819095477384	1.14486072848752\\
0.0295879396984923	1.14906309615891\\
0.0191557788944722	1.25598582487451\\
0.015788944723618	1.36380368903738\\
0.013718592964824	1.39596660177948\\
};
\addlegendentry{SEBKF}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.996633165829142	0.994824510684399\\
0.96710552763819	1.00294699656952\\
0.935738693467335	0.996909374318689\\
0.849266331658291	1.01080869887477\\
0.730874371859297	0.999568960700029\\
0.6335175879397	1.00692442679125\\
0.552773869346733	1.00353783187253\\
0.441185929648242	1.00579591585327\\
0.363658291457286	1.01174134663857\\
0.312763819095477	1.0078528241184\\
0.242874371859297	0.999869284859326\\
0.190884422110553	0.999400369955945\\
0.12556783919598	0.985626242678943\\
0.0807437185929645	0.990590997664857\\
0.0622713567839192	0.987095864292198\\
0.0495175879396983	1.01158392521296\\
0.042582914572864	0.992237571412499\\
0.0363819095477384	1.0037036382992\\
0.0295879396984923	0.973533487490787\\
0.0191557788944722	0.977371094666315\\
0.015788944723618	0.995543839908579\\
0.013718592964824	0.986738202674685\\
};
\addlegendentry{Sample SEBKF}

\end{axis}
\end{tikzpicture}%

==> figures/SampleSETKF_constVel_SODP_MSErelative_100runs_NormalDistribution_beta1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bar{\gamma}$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={relative MSE},
axis background/.style={fill=white},
legend style={at={(axis cs:1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.99747738693467	0.999996679990022\\
0.97177889447236	0.999719054274086\\
0.944201005025124	0.998429970698937\\
0.869326633165829	0.991706284286149\\
0.757638190954774	0.97054462709391\\
0.661216080402011	0.943057368643397\\
0.58129648241206	0.91000647936642\\
0.460834170854272	0.83774813582972\\
0.371758793969849	0.761458785452584\\
0.313577889447236	0.707550858777622\\
0.237668341708543	0.599059887418552\\
0.17721608040201	0.493725186764142\\
0.113628140703518	0.308969503079856\\
0.0711758793969845	0.150014031587743\\
0.0536984924623113	0.0840767371923445\\
0.0416984924623112	0.0441167916016905\\
0.0357286432160801	0.0309460445248332\\
0.030542713567839	0.0189093153278421\\
0.0245326633165828	0.00964149947377982\\
0.0151758793969848	0.00198660812566397\\
0.0126432160804019	0.00101761629334616\\
0.010572864321608	0.000547200967563233\\
};
\addlegendentry{KF}

% \addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.997336683417085	0.999999999643504\\
% 0.994673366834171	1.00000001182711\\
% 0.9864824120603	1.00000044126434\\
% 0.974221105527637	1.00000568185766\\
% 0.944221105527638	1.00004654184387\\
% 0.872864321608041	1.00067073887042\\
% 0.760502512562814	1.00445112644835\\
% 0.582361809045226	1.02263236115469\\
% 0.368391959798995	1.06546940518031\\
% 0.315025125628141	1.08642114588941\\
% 0.175929648241206	1.10566119741767\\
% 0.111507537688442	1.10500879792174\\
% 0.0719095477386935	1.0790715718202\\
% 0.0539698492462311	1.08921351805462\\
% 0.0420100502512563	1.12296339389682\\
% 0.0368341708542713	1.1328869726812\\
% 0.031608040201005	1.1448646798281\\
% 0.023819095477387	1.13764734953451\\
% 0.0152763819095477	1.18342434533338\\
% 0.0123115577889447	1.14397781611982\\
% };
% \addlegendentry{LETE}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.99747738693467	1\\
0.97177889447236	1\\
0.944201005025124	1\\
0.869326633165829	1\\
0.757638190954774	1\\
0.661216080402011	1\\
0.58129648241206	1\\
0.460834170854272	1\\
0.371758793969849	1\\
0.313577889447236	1\\
0.237668341708543	1\\
0.17721608040201	1\\
0.113628140703518	1\\
0.0711758793969845	1\\
0.0536984924623113	1\\
0.0416984924623112	1\\
0.0357286432160801	1\\
0.030542713567839	1\\
0.0245326633165828	1\\
0.0151758793969848	1\\
0.0126432160804019	1\\
0.010572864321608	1\\
};
\addlegendentry{SEBKF}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.99747738693467	1.00003274031757\\
0.97177889447236	1.00022099483238\\
0.944201005025124	1.00007901568621\\
0.869326633165829	1.00025945730329\\
0.757638190954774	0.99917817355204\\
0.661216080402011	0.997026261187\\
0.58129648241206	0.993725375994522\\
0.460834170854272	0.986267139204648\\
0.371758793969849	0.980755531662768\\
0.313577889447236	0.979746752758842\\
0.237668341708543	0.978047742106763\\
0.17721608040201	0.982029900989749\\
0.113628140703518	0.998237747732358\\
0.0710              1.0065\\
0.0542              1.0153\\
0.0418              1.0367\\
0.0353              1.0596\\
0.0307              1.0636\\
0.0243              1.0666\\
0.0153              1.0784\\
0.0126              1.0710\\
0.0108              1.0336\\
};
\addlegendentry{Sample SEBKF}

\end{axis}

\end{tikzpicture}%

==> figures/SampleSETKF_constVel_SODP_MSErelative_100runs_NormalDistribution_beta2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bar{\gamma}$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={relative MSE},
axis background/.style={fill=white},
legend style={at={(axis cs:1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.994562814070348	1.00004074069717\\
0.946502512562813	0.99762636663359\\
0.898773869346735	0.991844021654586\\
0.78513567839196	0.965487708579754\\
0.652291457286432	0.90239164307776\\
0.558713567839195	0.847974911703254\\
0.500572864321608	0.799129972619919\\
0.417618090452262	0.717409004409011\\
0.361125628140703	0.651884632501182\\
0.322361809045226	0.610088051188237\\
0.274090452261307	0.532584638996317\\
0.229517587939699	0.457219177409481\\
0.166854271356784	0.324786686167173\\
0.1138391959799	0.201525200027713\\
0.0883316582914571	0.134066091397312\\
0.069979899497487	0.08569550632901\\
0.0622713567839192	0.0655052782976904\\
0.0527437185929646	0.0463040830956244\\
0.0440603015075374	0.0289559008555526\\
0.0289949748743717	0.00878857769224245\\
0.0247738693467336	0.00529990889403363\\
0.0206432160804019	0.0031004857518332\\
};
\addlegendentry{KF}

% \addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.994824120603014	1.00000050205243\\
% 0.988542713567838	0.999999432751822\\
% 0.973165829145727	1.00000391553987\\
% 0.94572864321608	0.999932922610804\\
% 0.898291457286433	1.00001614062276\\
% 0.78321608040201	1.00067827607982\\
% 0.646834170854271	1.00487688860906\\
% 0.50070351758794	1.01751067376974\\
% 0.362412060301508	1.03844118416896\\
% 0.321959798994975	1.0362066514325\\
% 0.230804020100502	1.05054054535519\\
% 0.164020100502513	1.05859877377472\\
% 0.113316582914573	1.07167963439907\\
% 0.089246231155779	1.10224564104174\\
% 0.0721608040201005	1.12883762752827\\
% 0.0626130653266331	1.17711278573167\\
% 0.0539195979899497	1.19242474377195\\
% 0.0435678391959799	1.30052581918619\\
% 0.0294472361809045	1.40070263700405\\
% 0.0247738693467337	1.40788801020733\\
% };
% \addlegendentry{LETE}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.994562814070348	1\\
0.946502512562813	1\\
0.898773869346735	1\\
0.78513567839196	1\\
0.652291457286432	1\\
0.558713567839195	1\\
0.500572864321608	1\\
0.417618090452262	1\\
0.361125628140703	1\\
0.322361809045226	1\\
0.274090452261307	1\\
0.229517587939699	1\\
0.166854271356784	1\\
0.1138391959799	1\\
0.0883316582914571	1\\
0.069979899497487	1\\
0.0622713567839192	1\\
0.0527437185929646	1\\
0.0440603015075374	1\\
0.0289949748743717	1\\
0.0247738693467336	1\\
0.0206432160804019	1\\
};
\addlegendentry{SEBKF}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.994562814070348	1.00003719550773\\
0.946502512562813	1.00027267952402\\
0.898773869346735	1.00093145337136\\
0.78513567839196	1.00093024715658\\
0.652291457286432	1.00172431683624\\
0.558713567839195	1.00228203036277\\
0.500572864321608	1.00285602253379\\
0.417618090452262	1.00336938760383\\
0.361125628140703	1.00316074065626\\
0.322361809045226	1.00348139185266\\
0.274090452261307	1.00353381430974\\
0.229517587939699	1.00427005666869\\
0.166854271356784	1.00307420657218\\
0.1145              1.0044\\
0.0881              1.0045\\
0.0708              1.0064\\
0.0618              1.0038\\
0.0532              1.0036\\
0.0434              1.0057\\
0.0292              1.0025\\
0.0247              1.0106\\
0.0209              1.0023\\
};
\addlegendentry{Sample SEBKF}

\end{axis}
\end{tikzpicture}%

==> figures/SampleSETKF_constVel_SODP_MSErelative_100runs_NormalDistribution_beta30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bar{\gamma}$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={relative MSE},
axis background/.style={fill=white},
legend style={at={(axis cs:1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
%beta = 10
% \addplot [color=mycolor1, dashed]
%   table[row sep=crcr]{%
% 0.99688442211055	0.999993227070689\\
% 0.970030150753768	0.999570406483391\\
% 0.941839195979898	0.99864015261732\\
% 0.863427135678392	0.991084477753096\\
% 0.746874371859296	0.967039278317278\\
% 0.65086432160804	0.9356374291986\\
% 0.573155778894473	0.901565133734025\\
% 0.448673366834171	0.823561513604188\\
% 0.367628140703517	0.754080339570682\\
% 0.310482412060301	0.691932994573426\\
% 0.236120603015076	0.592772719847052\\
% 0.178683417085427	0.486958819573877\\
% 0.114964824120603	0.306800159430817\\
% 0.0747336683417082	0.155940956330319\\
% 0.0561105527638188	0.0883943303884421\\
% 0.0440603015075374	0.048483580730259\\
% 0.038190954773869	0.0338922868042409\\
% 0.0324522613065324	0.0217955582402462\\
% 0.0262713567839195	0.0114824465399228\\
% 0.016824120603015	0.00263893526170483\\
% 0.0141306532663316	0.00136458482059017\\
% 0.0119899497487436	0.000734775788216798\\
% };
% \addlegendentry{KF}

% \addplot [color=mycolor3, dashed]
%   table[row sep=crcr]{%
% 0.99688442211055	1\\
% 0.970030150753768	1\\
% 0.941839195979898	1\\
% 0.863427135678392	1\\
% 0.746874371859296	1\\
% 0.65086432160804	1\\
% 0.573155778894473	1\\
% 0.448673366834171	1\\
% 0.367628140703517	1\\
% 0.310482412060301	1\\
% 0.236120603015076	1\\
% 0.178683417085427	1\\
% 0.114964824120603	1\\
% 0.0747336683417082	1\\
% 0.0561105527638188	1\\
% 0.0440603015075374	1\\
% 0.038190954773869	1\\
% 0.0324522613065324	1\\
% 0.0262713567839195	1\\
% 0.016824120603015	1\\
% 0.0141306532663316	1\\
% 0.0119899497487436	1\\
% };
% \addlegendentry{SEBKF}

% \addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.99688442211055	1.0000746815813\\
% 0.970030150753768	1.00007965012307\\
% 0.941839195979898	1.00053871051756\\
% 0.863427135678392	1.00042635123825\\
% 0.746874371859296	0.998671385098688\\
% 0.65086432160804	0.997497219119567\\
% 0.573155778894473	0.993662169623858\\
% 0.448673366834171	0.989123052137878\\
% 0.367628140703517	0.982776278775062\\
% 0.310482412060301	0.981522363787549\\
% 0.236120603015076	0.982441194781622\\
% 0.178683417085427	0.986228053874759\\
% 0.114964824120603	0.998120267776694\\
% 0.0735              1.0088\\
% 0.0561              1.0158\\
% 0.0440              1.0348\\
% 0.0384              1.0399\\
% 0.0323              1.0575\\
% 0.0262              1.0673\\
% 0.0167              1.0721\\
% 0.0135              1.0720\\
% 0.0118              1.0576\\
% };
% \addlegendentry{Sample SEBKF}

%beta=3
% \addplot [color=mycolor1, dashed]
% table[row sep=crcr]{%
% 0.99598994974874	1.00000499084613\\
% 0.960773869346732	0.999317352238419\\
% 0.924582914572864	0.996586914403512\\
% 0.827638190954775	0.982474545666645\\
% 0.697417085427135	0.939843436884636\\
% 0.600512562814071	0.899319889423278\\
% 0.528904522613065	0.851821000524354\\
% 0.428391959798996	0.765278434615844\\
% 0.362231155778894	0.696195318276527\\
% 0.314361809045226	0.63346138115612\\
% 0.258733668341709	0.558129383115369\\
% 0.208391959798995	0.468684421209718\\
% 0.143829145728643	0.319702448738752\\
% 0.0945326633165829	0.181759200279965\\
% 0.0720201005025122	0.114449124487691\\
% 0.0572160804020097	0.069319048789204\\
% 0.0499296482412058	0.051119794892765\\
% 0.0436984924623113	0.035181020231554\\
% 0.0350854271356781	0.0204801642941489\\
% 0.0230351758793969	0.00572028827491056\\
% 0.0192261306532662	0.00328843380800919\\
% 0.0164623115577888	0.00188199346493879\\
% };
% \addlegendentry{KF}

% \addplot [color=mycolor3, dashed]
%   table[row sep=crcr]{%
% 0.99598994974874	1\\
% 0.960773869346732	1\\
% 0.924582914572864	1\\
% 0.827638190954775	1\\
% 0.697417085427135	1\\
% 0.600512562814071	1\\
% 0.528904522613065	1\\
% 0.428391959798996	1\\
% 0.362231155778894	1\\
% 0.314361809045226	1\\
% 0.258733668341709	1\\
% 0.208391959798995	1\\
% 0.143829145728643	1\\
% 0.0947135678391959	1\\
% 0.0727336683417081	1\\
% 0.056974874371859	1\\
% 0.0504120603015073	1\\
% 0.0432361809045223	1\\
% 0.0354170854271354	1\\
% 0.0227336683417084	1\\
% 0.0194371859296481	1\\
% 0.0163316582914572	1\\
% };
% \addlegendentry{SEBKF}

% \addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.99598994974874	1.00001833974025\\
% 0.960773869346732	1.00010668817622\\
% 0.924582914572864	1.00002768171476\\
% 0.827638190954775	0.999924727052538\\
% 0.697417085427135	0.998902107858832\\
% 0.600512562814071	0.998088772146323\\
% 0.528904522613065	0.996585546400517\\
% 0.428391959798996	0.994190248714369\\
% 0.362231155778894	0.993309021483514\\
% 0.314361809045226	0.992214156374977\\
% 0.258733668341709	0.992972239211452\\
% 0.208391959798995	0.994692288201427\\
% 0.143829145728643	0.997616170575697\\
% 0.0945326633165829	1.00474304581562\\
% 0.0720201005025122	1.00759986284351\\
% 0.0572160804020097	1.01434206226323\\
% 0.0499296482412058	1.01981755248152\\
% 0.0436984924623113	1.02249274684622\\
% 0.0350854271356781	1.03840271163701\\
% 0.0230351758793969	1.05425356139151\\
% 0.0192261306532662	1.05336396486365\\
% 0.0164623115577888	1.06072824170322\\
% };
% \addlegendentry{Sample SEBKF}

%beta=5
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.996633165829142	0.999992936711969\\
0.96710552763819	0.999457249134744\\
0.935738693467335	0.998469601885511\\
0.849266331658291	0.98968256207939\\
0.730874371859297	0.961269703236927\\
0.6335175879397	0.919336716231862\\
0.552773869346733	0.877740300602025\\
0.441185929648242	0.800611252524785\\
0.363658291457286	0.727372685956491\\
0.312763819095477	0.671373407728277\\
0.242874371859297	0.575878769393008\\
0.190884422110553	0.480408944629101\\
0.12556783919598	0.314590997298283\\
0.0807437185929645	0.166368536421984\\
0.0622713567839192	0.0996088494095616\\
0.0495175879396983	0.0563298102194589\\
0.042582914572864	0.0400685335244678\\
0.0363819095477384	0.026452572468423\\
0.0295879396984923	0.0151133822138091\\
0.0191557788944722	0.00374358040240312\\
0.015788944723618	0.00196988913602459\\
0.013718592964824	0.00108624812893352\\
};
\addlegendentry{KF}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.996633165829142	1\\
0.96710552763819	1\\
0.935738693467335	1\\
0.849266331658291	1\\
0.730874371859297	1\\
0.6335175879397	1\\
0.552773869346733	1\\
0.441185929648242	1\\
0.363658291457286	1\\
0.312763819095477	1\\
0.242874371859297	1\\
0.190884422110553	1\\
0.12556783919598	1\\
0.0807437185929645	1\\
0.0622713567839192	1\\
0.0495175879396983	1\\
0.042582914572864	1\\
0.0363819095477384	1\\
0.0295879396984923	1\\
0.0191557788944722	1\\
0.015788944723618	1\\
0.013718592964824	1\\
};
\addlegendentry{SEBKF}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.996633165829142	0.9999993148306\\
0.96710552763819	1.00013284606983\\
0.935738693467335	1.00008422032365\\
0.849266331658291	0.999819539967299\\
0.730874371859297	0.998288900600506\\
0.6335175879397	0.996415034098724\\
0.552773869346733	0.993671369131425\\
0.441185929648242	0.988670576414225\\
0.363658291457286	0.98625218594493\\
0.312763819095477	0.986505848305431\\
0.242874371859297	0.986652739902084\\
0.190884422110553	0.988333615558379\\
0.12556783919598	0.996507197709446\\
0.0807437185929645	1.00743810399031\\
0.0622713567839192	1.01481727879092\\
0.0495175879396983	1.0222493138122\\
0.042582914572864	1.02795193387104\\
0.0363819095477384	1.04437485225223\\
0.0295879396984923	1.04934762770161\\
0.0191557788944722	1.07879662198871\\
0.015788944723618	1.06943292207035\\
0.013718592964824	1.06730707890401\\
};
\addlegendentry{Sample SEBKF}

\end{axis}
\end{tikzpicture}%

==> figures/WeightingFct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\(\tilde{\rvec{z}}_k\)},
ylabel style={font=\color{white!15!black}},
ylabel={\(\phi_\beta(\tilde{\rvec{z}}_k)\)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(axis cs:3,1)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-3	0.0111089965382423\\
-2.99	0.0114467434990221\\
-2.98	0.0117935795679507\\
-2.97	0.0121497097301937\\
-2.96	0.0125153423412237\\
-2.95	0.0128906891440015\\
-2.94	0.013275965284957\\
-2.93	0.0136713893287229\\
-2.92	0.0140771832715748\\
-2.91	0.0144935725535315\\
-2.9	0.0149207860690678\\
-2.89	0.0153590561763924\\
-2.88	0.0158086187052418\\
-2.87	0.0162697129631439\\
-2.86	0.0167425817400993\\
-2.85	0.0172274713116351\\
-2.84	0.0177246314401778\\
-2.83	0.0182343153746987\\
-2.82	0.0187567798485811\\
-2.81	0.0192922850756575\\
-2.8	0.0198410947443703\\
-2.79	0.0204034760100017\\
-2.78	0.0209796994849257\\
-2.77	0.0215700392268294\\
-2.76	0.0221747727248552\\
-2.75	0.0227941808836123\\
-2.74	0.0234285480050079\\
-2.73	0.0240781617678473\\
-2.72	0.0247433132051543\\
-2.71	0.025424296679161\\
-2.7	0.0261214098539182\\
-2.69	0.026834953665477\\
-2.68	0.0275652322895933\\
-2.67	0.028312553106907\\
-2.66	0.0290772266655467\\
-2.65	0.0298595666411155\\
-2.64	0.0306598897940075\\
-2.63	0.0314785159240121\\
-2.62	0.0323157678221589\\
-2.61	0.0331719712197591\\
-2.6	0.0340474547345993\\
-2.59	0.0349425498142457\\
-2.58	0.0358575906764138\\
-2.57	0.0367929142463671\\
-2.56	0.037748860091299\\
-2.55	0.0387257703516644\\
-2.54	0.0397239896694186\\
-2.53	0.0407438651131301\\
-2.52	0.0417857460999293\\
-2.51	0.0428499843142611\\
-2.5	0.0439369336234074\\
-2.49	0.0450469499897487\\
-2.48	0.0461803913797348\\
-2.47	0.0473376176695369\\
-2.46	0.048518990547354\\
-2.45	0.0497248734123496\\
-2.44	0.0509556312701942\\
-2.43	0.0522116306251941\\
-2.42	0.0534932393689855\\
-2.41	0.0548008266657787\\
-2.4	0.0561347628341337\\
-2.39	0.0574954192252577\\
-2.38	0.0588831680978104\\
-2.37	0.0602983824892093\\
-2.36	0.0617414360834291\\
-2.35	0.0632127030752888\\
-2.34	0.0647125580312269\\
-2.33	0.0662413757465623\\
-2.32	0.0677995310992478\\
-2.31	0.0693873989001171\\
-2.3	0.071005353739637\\
-2.29	0.0726537698311741\\
-2.28	0.0743330208507896\\
-2.27	0.0760434797735785\\
-2.26	0.0777855187065723\\
-2.25	0.0795595087182277\\
-2.24	0.0813658196645253\\
-2.23	0.0832048200117069\\
-2.22	0.085076876655682\\
-2.21	0.0869823547381372\\
-2.2	0.0889216174593863\\
-2.19	0.0908950258880006\\
-2.18	0.0929029387672628\\
-2.17	0.0949457123184917\\
-2.16	0.097023700041287\\
-2.15	0.0991372525107474\\
-2.14	0.101286717171718\\
-2.13	0.10347243813013\\
-2.12	0.105694755941489\\
-2.11	0.107954007396582\\
-2.1	0.110250525304485\\
-2.09	0.112584638272915\\
-2.08	0.114956670486035\\
-2.07	0.117366941479776\\
-2.06	0.119815765914756\\
-2.05	0.122303453346901\\
-2.04	0.124830307995833\\
-2.03	0.127396628511147\\
-2.02	0.130002707736651\\
-2.01	0.132648832472684\\
-2	0.135335283236613\\
-1.99	0.138062334021611\\
-1.98	0.140830252053841\\
-1.97	0.143639297548146\\
-1.96	0.146489723462366\\
-1.95	0.149381775250418\\
-1.94	0.152315690614242\\
-1.93	0.155291699254754\\
-1.92	0.158310022621939\\
-1.91	0.161370873664205\\
-1.9	0.164474456577155\\
-1.89	0.1676209665519\\
-1.88	0.170810589523065\\
-1.87	0.174043501916637\\
-1.86	0.177319870397796\\
-1.85	0.180639851618894\\
-1.84	0.18400359196772\\
-1.83	0.187411227316229\\
-1.82	0.19086288276988\\
-1.81	0.194358672417754\\
-1.8	0.197898699083615\\
-1.79	0.201483054078079\\
-1.78	0.205111816952077\\
-1.77	0.208785055251756\\
-1.76	0.212502824275022\\
-1.75	0.216265166829887\\
-1.74	0.220072112994796\\
-1.73	0.223923679881121\\
-1.72	0.227819871398009\\
-1.71	0.231760678019749\\
-1.7	0.235746076555864\\
-1.69	0.239776029924103\\
-1.68	0.243850486926525\\
-1.67	0.247969382028851\\
-1.66	0.2521326351433\\
-1.65	0.256340151415074\\
-1.64	0.260591821012689\\
-1.63	0.264887518922359\\
-1.62	0.2692271047466\\
-1.61	0.273610422507264\\
-1.6	0.278037300453194\\
-1.59	0.28250755087268\\
-1.58	0.287020969910917\\
-1.57	0.291577337392663\\
-1.56	0.296176416650267\\
-1.55	0.300817954357275\\
-1.54	0.305501680367805\\
-1.53	0.310227307561855\\
-1.52	0.314994531696763\\
-1.51	0.31980303126498\\
-1.5	0.32465246735835\\
-1.49	0.329542483539077\\
-1.48	0.334472705717564\\
-1.47	0.339442742037289\\
-1.46	0.344452182766909\\
-1.45	0.349500600199756\\
-1.44	0.354587548560899\\
-1.43	0.359712563921934\\
-1.42	0.364875164123679\\
-1.41	0.370074848706925\\
-1.4	0.3753110988514\\
-1.39	0.380583377323113\\
-1.38	0.385891128430219\\
-1.37	0.39123377798755\\
-1.36	0.396610733289965\\
-1.35	0.402021383094655\\
-1.34	0.407465097612528\\
-1.33	0.412941228508818\\
-1.32	0.418449108913035\\
-1.31	0.423988053438381\\
-1.3	0.429557358210739\\
-1.29	0.435156300907357\\
-1.28	0.440784140805325\\
-1.27	0.446440118839943\\
-1.26	0.452123457673083\\
-1.25	0.457833361771614\\
-1.24	0.463569017495998\\
-1.23	0.46932959319911\\
-1.22	0.475114239335359\\
-1.21	0.480922088580186\\
-1.2	0.486752255959972\\
-1.19	0.492603838992421\\
-1.18	0.498475917837466\\
-1.17	0.504367555458719\\
-1.16	0.510277797795504\\
-1.15	0.516205673945496\\
-1.14	0.52215019635798\\
-1.13	0.528110361037728\\
-1.12	0.534085147759517\\
-1.11	0.540073520293253\\
-1.1	0.54607442663971\\
-1.09	0.552086799276847\\
-1.08	0.558109555416683\\
-1.07	0.56414159727268\\
-1.06	0.570181812337605\\
-1.05	0.5762290736718\\
-1.04	0.582282240201813\\
-1.03	0.588340157029315\\
-1.02	0.594401655750219\\
-1.01	0.600465554783932\\
-1	0.606530659712633\\
-0.99	0.612595763630477\\
-0.98	0.618659647502622\\
-0.97	0.624721080533962\\
-0.96	0.630778820547428\\
-0.95	0.636831614371743\\
-0.94	0.642878198238472\\
-0.93	0.64891729818823\\
-0.92	0.654947630485883\\
-0.91	0.660967902044586\\
-0.9	0.666976810858474\\
-0.89	0.672973046443834\\
-0.88	0.678955290288568\\
-0.87	0.684922216309753\\
-0.86	0.69087249131909\\
-0.85	0.696804775496035\\
-0.84	0.702717722868398\\
-0.83	0.708609981800177\\
-0.82	0.714480195486404\\
-0.81	0.720327002454755\\
-0.8	0.726149037073691\\
-0.79	0.731944930066863\\
-0.78	0.737713309033535\\
-0.77	0.743452798974753\\
-0.76	0.749162022824993\\
-0.75	0.754839601989007\\
-0.74	0.76048415688359\\
-0.73	0.766094307483966\\
-0.72	0.771668673874526\\
-0.71	0.777205876803582\\
-0.7	0.782704538241868\\
-0.69	0.788163281944453\\
-0.68	0.793580734015767\\
-0.67	0.798955523477418\\
-0.66	0.804286282838474\\
-0.65	0.809571648667887\\
-0.64	0.814810262168729\\
-0.63	0.820000769753909\\
-0.62	0.825141823623021\\
-0.61	0.830232082340008\\
-0.6	0.835270211411272\\
-0.59	0.840254883863902\\
-0.58	0.845184780823671\\
-0.57	0.850058592092447\\
-0.56	0.854875016724669\\
-0.55	0.859632763602542\\
-0.54	0.864330552009586\\
-0.53	0.868967112202196\\
-0.52	0.87354118597885\\
-0.51	0.878051527246616\\
-0.5	0.882496902584595\\
-0.49	0.886876091803954\\
-0.48	0.891187888504184\\
-0.47	0.895431100625247\\
-0.46	0.899604550995232\\
-0.45	0.903707077873196\\
-0.44	0.90773753548683\\
-0.43	0.91169479456459\\
-0.42	0.915577742861978\\
-0.41	0.91938528568159\\
-0.4	0.923116346386636\\
-0.39	0.926769866907555\\
-0.38	0.930344808241421\\
-0.37	0.933840150943789\\
-0.36	0.937254895612678\\
-0.35	0.940588063364342\\
-0.34	0.943838696300543\\
-0.33	0.947005857966986\\
-0.32	0.950088633802627\\
-0.31	0.953086131579548\\
-0.3	0.9559974818331\\
-0.29	0.958821838282023\\
-0.28	0.961558378238269\\
-0.27	0.964206303006237\\
-0.26	0.966764838271153\\
-0.25	0.969233234476344\\
-0.24	0.971610767189123\\
-0.23	0.973896737455057\\
-0.22	0.97609047214037\\
-0.21	0.978191324262237\\
-0.2	0.980198673306755\\
-0.19	0.982111925534364\\
-0.18	0.983930514272508\\
-0.17	0.985653900195345\\
-0.16	0.987281571590291\\
-0.15	0.988813044611233\\
-0.14	0.990247863518235\\
-0.13	0.991585600903551\\
-0.12	0.992825857903813\\
-0.11	0.993968264398234\\
-0.1	0.995012479192682\\
-0.0899999999999999	0.995958190189513\\
-0.0800000000000001	0.996805114543033\\
-0.0699999999999998	0.99755299880048\\
-0.0600000000000001	0.998201619028437\\
-0.0499999999999998	0.998750780924581\\
-0.04	0.999200319914684\\
-0.0299999999999998	0.999550101234814\\
-0.02	0.999800019998667\\
-0.00999999999999979	0.999950001249979\\
0	1\\
0.00999999999999979	0.999950001249979\\
0.02	0.999800019998667\\
0.0299999999999998	0.999550101234814\\
0.04	0.999200319914684\\
0.0499999999999998	0.998750780924581\\
0.0600000000000001	0.998201619028437\\
0.0699999999999998	0.99755299880048\\
0.0800000000000001	0.996805114543033\\
0.0899999999999999	0.995958190189513\\
0.1	0.995012479192682\\
0.11	0.993968264398234\\
0.12	0.992825857903813\\
0.13	0.991585600903551\\
0.14	0.990247863518235\\
0.15	0.988813044611233\\
0.16	0.987281571590291\\
0.17	0.985653900195345\\
0.18	0.983930514272508\\
0.19	0.982111925534364\\
0.2	0.980198673306755\\
0.21	0.978191324262237\\
0.22	0.97609047214037\\
0.23	0.973896737455057\\
0.24	0.971610767189123\\
0.25	0.969233234476344\\
0.26	0.966764838271153\\
0.27	0.964206303006237\\
0.28	0.961558378238269\\
0.29	0.958821838282023\\
0.3	0.9559974818331\\
0.31	0.953086131579548\\
0.32	0.950088633802627\\
0.33	0.947005857966986\\
0.34	0.943838696300543\\
0.35	0.940588063364342\\
0.36	0.937254895612678\\
0.37	0.933840150943789\\
0.38	0.930344808241421\\
0.39	0.926769866907555\\
0.4	0.923116346386636\\
0.41	0.91938528568159\\
0.42	0.915577742861978\\
0.43	0.91169479456459\\
0.44	0.90773753548683\\
0.45	0.903707077873196\\
0.46	0.899604550995232\\
0.47	0.895431100625247\\
0.48	0.891187888504184\\
0.49	0.886876091803954\\
0.5	0.882496902584595\\
0.51	0.878051527246616\\
0.52	0.87354118597885\\
0.53	0.868967112202196\\
0.54	0.864330552009586\\
0.55	0.859632763602542\\
0.56	0.854875016724669\\
0.57	0.850058592092447\\
0.58	0.845184780823671\\
0.59	0.840254883863902\\
0.6	0.835270211411272\\
0.61	0.830232082340008\\
0.62	0.825141823623021\\
0.63	0.820000769753909\\
0.64	0.814810262168729\\
0.65	0.809571648667887\\
0.66	0.804286282838474\\
0.67	0.798955523477418\\
0.68	0.793580734015767\\
0.69	0.788163281944453\\
0.7	0.782704538241868\\
0.71	0.777205876803582\\
0.72	0.771668673874526\\
0.73	0.766094307483966\\
0.74	0.76048415688359\\
0.75	0.754839601989007\\
0.76	0.749162022824993\\
0.77	0.743452798974753\\
0.78	0.737713309033535\\
0.79	0.731944930066863\\
0.8	0.726149037073691\\
0.81	0.720327002454755\\
0.82	0.714480195486404\\
0.83	0.708609981800177\\
0.84	0.702717722868398\\
0.85	0.696804775496035\\
0.86	0.69087249131909\\
0.87	0.684922216309753\\
0.88	0.678955290288568\\
0.89	0.672973046443834\\
0.9	0.666976810858474\\
0.91	0.660967902044586\\
0.92	0.654947630485883\\
0.93	0.64891729818823\\
0.94	0.642878198238472\\
0.95	0.636831614371743\\
0.96	0.630778820547428\\
0.97	0.624721080533962\\
0.98	0.618659647502622\\
0.99	0.612595763630477\\
1	0.606530659712633\\
1.01	0.600465554783932\\
1.02	0.594401655750219\\
1.03	0.588340157029315\\
1.04	0.582282240201813\\
1.05	0.5762290736718\\
1.06	0.570181812337605\\
1.07	0.56414159727268\\
1.08	0.558109555416683\\
1.09	0.552086799276847\\
1.1	0.54607442663971\\
1.11	0.540073520293253\\
1.12	0.534085147759517\\
1.13	0.528110361037728\\
1.14	0.52215019635798\\
1.15	0.516205673945496\\
1.16	0.510277797795504\\
1.17	0.504367555458719\\
1.18	0.498475917837466\\
1.19	0.492603838992421\\
1.2	0.486752255959972\\
1.21	0.480922088580186\\
1.22	0.475114239335359\\
1.23	0.46932959319911\\
1.24	0.463569017495998\\
1.25	0.457833361771614\\
1.26	0.452123457673083\\
1.27	0.446440118839943\\
1.28	0.440784140805325\\
1.29	0.435156300907357\\
1.3	0.429557358210739\\
1.31	0.423988053438381\\
1.32	0.418449108913035\\
1.33	0.412941228508818\\
1.34	0.407465097612528\\
1.35	0.402021383094655\\
1.36	0.396610733289965\\
1.37	0.39123377798755\\
1.38	0.385891128430219\\
1.39	0.380583377323113\\
1.4	0.3753110988514\\
1.41	0.370074848706925\\
1.42	0.364875164123679\\
1.43	0.359712563921934\\
1.44	0.354587548560899\\
1.45	0.349500600199756\\
1.46	0.344452182766909\\
1.47	0.339442742037289\\
1.48	0.334472705717564\\
1.49	0.329542483539077\\
1.5	0.32465246735835\\
1.51	0.31980303126498\\
1.52	0.314994531696763\\
1.53	0.310227307561855\\
1.54	0.305501680367805\\
1.55	0.300817954357275\\
1.56	0.296176416650267\\
1.57	0.291577337392663\\
1.58	0.287020969910917\\
1.59	0.28250755087268\\
1.6	0.278037300453194\\
1.61	0.273610422507264\\
1.62	0.2692271047466\\
1.63	0.264887518922359\\
1.64	0.260591821012689\\
1.65	0.256340151415074\\
1.66	0.2521326351433\\
1.67	0.247969382028851\\
1.68	0.243850486926525\\
1.69	0.239776029924103\\
1.7	0.235746076555864\\
1.71	0.231760678019749\\
1.72	0.227819871398009\\
1.73	0.223923679881121\\
1.74	0.220072112994796\\
1.75	0.216265166829887\\
1.76	0.212502824275022\\
1.77	0.208785055251756\\
1.78	0.205111816952077\\
1.79	0.201483054078079\\
1.8	0.197898699083615\\
1.81	0.194358672417754\\
1.82	0.19086288276988\\
1.83	0.187411227316229\\
1.84	0.18400359196772\\
1.85	0.180639851618894\\
1.86	0.177319870397796\\
1.87	0.174043501916637\\
1.88	0.170810589523065\\
1.89	0.1676209665519\\
1.9	0.164474456577155\\
1.91	0.161370873664205\\
1.92	0.158310022621939\\
1.93	0.155291699254754\\
1.94	0.152315690614242\\
1.95	0.149381775250418\\
1.96	0.146489723462366\\
1.97	0.143639297548146\\
1.98	0.140830252053841\\
1.99	0.138062334021611\\
2	0.135335283236613\\
2.01	0.132648832472684\\
2.02	0.130002707736651\\
2.03	0.127396628511147\\
2.04	0.124830307995833\\
2.05	0.122303453346901\\
2.06	0.119815765914756\\
2.07	0.117366941479776\\
2.08	0.114956670486035\\
2.09	0.112584638272915\\
2.1	0.110250525304485\\
2.11	0.107954007396582\\
2.12	0.105694755941489\\
2.13	0.10347243813013\\
2.14	0.101286717171718\\
2.15	0.0991372525107474\\
2.16	0.097023700041287\\
2.17	0.0949457123184917\\
2.18	0.0929029387672628\\
2.19	0.0908950258880006\\
2.2	0.0889216174593863\\
2.21	0.0869823547381372\\
2.22	0.085076876655682\\
2.23	0.0832048200117069\\
2.24	0.0813658196645253\\
2.25	0.0795595087182277\\
2.26	0.0777855187065723\\
2.27	0.0760434797735785\\
2.28	0.0743330208507896\\
2.29	0.0726537698311741\\
2.3	0.071005353739637\\
2.31	0.0693873989001171\\
2.32	0.0677995310992478\\
2.33	0.0662413757465623\\
2.34	0.0647125580312269\\
2.35	0.0632127030752888\\
2.36	0.0617414360834291\\
2.37	0.0602983824892093\\
2.38	0.0588831680978104\\
2.39	0.0574954192252577\\
2.4	0.0561347628341337\\
2.41	0.0548008266657787\\
2.42	0.0534932393689855\\
2.43	0.0522116306251941\\
2.44	0.0509556312701942\\
2.45	0.0497248734123496\\
2.46	0.048518990547354\\
2.47	0.0473376176695369\\
2.48	0.0461803913797348\\
2.49	0.0450469499897487\\
2.5	0.0439369336234074\\
2.51	0.0428499843142611\\
2.52	0.0417857460999293\\
2.53	0.0407438651131301\\
2.54	0.0397239896694186\\
2.55	0.0387257703516644\\
2.56	0.037748860091299\\
2.57	0.0367929142463671\\
2.58	0.0358575906764138\\
2.59	0.0349425498142457\\
2.6	0.0340474547345993\\
2.61	0.0331719712197591\\
2.62	0.0323157678221589\\
2.63	0.0314785159240121\\
2.64	0.0306598897940075\\
2.65	0.0298595666411155\\
2.66	0.0290772266655467\\
2.67	0.028312553106907\\
2.68	0.0275652322895933\\
2.69	0.026834953665477\\
2.7	0.0261214098539182\\
2.71	0.025424296679161\\
2.72	0.0247433132051543\\
2.73	0.0240781617678473\\
2.74	0.0234285480050079\\
2.75	0.0227941808836123\\
2.76	0.0221747727248552\\
2.77	0.0215700392268294\\
2.78	0.0209796994849257\\
2.79	0.0204034760100017\\
2.8	0.0198410947443703\\
2.81	0.0192922850756575\\
2.82	0.0187567798485811\\
2.83	0.0182343153746987\\
2.84	0.0177246314401778\\
2.85	0.0172274713116351\\
2.86	0.0167425817400993\\
2.87	0.0162697129631439\\
2.88	0.0158086187052418\\
2.89	0.0153590561763924\\
2.9	0.0149207860690678\\
2.91	0.0144935725535315\\
2.92	0.0140771832715748\\
2.93	0.0136713893287229\\
2.94	0.013275965284957\\
2.95	0.0128906891440015\\
2.96	0.0125153423412237\\
2.97	0.0121497097301937\\
2.98	0.0117935795679507\\
2.99	0.0114467434990221\\
3	0.0111089965382423\\
};
\addlegendentry{$\beta=2$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-3	1.37095908638408e-06\\
-2.99	1.56840794636301e-06\\
-2.98	1.79268511112474e-06\\
-2.97	2.04720215386195e-06\\
-2.96	2.33577223474855e-06\\
-2.95	2.6626531698534e-06\\
-2.94	3.03259460373442e-06\\
-2.93	3.45088961755621e-06\\
-2.92	3.92343112504859e-06\\
-2.91	4.45677342970636e-06\\
-2.9	5.05819933827398e-06\\
-2.89	5.7357932476959e-06\\
-2.88	6.49852064527841e-06\\
-2.87	7.35631448471274e-06\\
-2.86	8.32016892376607e-06\\
-2.85	9.40224093274365e-06\\
-2.84	1.06159603061535e-05\\
-2.83	1.19761486332253e-05\\
-2.82	1.34991478059172e-05\\
-2.81	1.52029586656164e-05\\
-2.8	1.71073904117548e-05\\
-2.79	1.92342214168118e-05\\
-2.78	2.16073721124921e-05\\
-2.77	2.42530906310157e-05\\
-2.76	2.72001519032394e-05\\
-2.75	3.04800709314874e-05\\
-2.74	3.41273309692753e-05\\
-2.73	3.81796273522922e-05\\
-2.72	4.26781277347983e-05\\
-2.71	4.76677494927203e-05\\
-2.7	5.31974550588805e-05\\
-2.69	5.93205659567001e-05\\
-2.68	6.60950962960508e-05\\
-2.67	7.3584106488392e-05\\
-2.66	8.18560779275953e-05\\
-2.65	9.09853093676383e-05\\
-2.64	0.000101052335708278\\
-2.63	0.000112144369874658\\
-2.62	0.000124355768446134\\
-2.61	0.000137788521653297\\
-2.6	0.000152552768319701\\
-2.59	0.000168767336276161\\
-2.58	0.000186560308720144\\
-2.57	0.000206069616930729\\
-2.56	0.000227443659680404\\
-2.55	0.000250841949608663\\
-2.54	0.000276435786738492\\
-2.53	0.000304408959225564\\
-2.52	0.000334958471330922\\
-2.51	0.000368295298501241\\
-2.5	0.000404645169326265\\
-2.49	0.000444249374020876\\
-2.48	0.000487365598949325\\
-2.47	0.000534268786571763\\
-2.46	0.000585252020048438\\
-2.45	0.000640627431584888\\
-2.44	0.000700727133442597\\
-2.43	0.000765904170374175\\
-2.42	0.000836533492070498\\
-2.41	0.000913012944029931\\
-2.4	0.000995764275077259\\
-2.39	0.00108523415957281\\
-2.38	0.00118189523216129\\
-2.37	0.00128624713271529\\
-2.36	0.00139881755893195\\
-2.35	0.00152016332384234\\
-2.34	0.00165087141529442\\
-2.33	0.00179156005427085\\
-2.32	0.00194287974870552\\
-2.31	0.00210551433926663\\
-2.3	0.00228018203338231\\
-2.29	0.00246763642359642\\
-2.28	0.00266866748616059\\
-2.27	0.00288410255559282\\
-2.26	0.00311480727076604\\
-2.25	0.00336168648793226\\
-2.24	0.00362568515594068\\
-2.23	0.00390778914877297\\
-2.22	0.00420902605039692\\
-2.21	0.00453046588683236\\
-2.2	0.00487322180023109\\
-2.19	0.00523845065969798\\
-2.18	0.00562735360352377\\
-2.17	0.00604117650746262\\
-2.16	0.00648121037367072\\
-2.15	0.00694879163492645\\
-2.14	0.00744530236877967\\
-2.13	0.00797217041632849\\
-2.12	0.00853086940039481\\
-2.11	0.00912291863797113\\
-2.1	0.00974988294193341\\
-2.09	0.0104133723071678\\
-2.08	0.0111150414764332\\
-2.07	0.0118565893814883\\
-2.06	0.0126397584552376\\
-2.05	0.0134663338109133\\
-2.04	0.0143381422845868\\
-2.03	0.0152570513376191\\
-2.02	0.0162249678159918\\
-2.01	0.0172438365638195\\
-2	0.0183156388887342\\
-1.99	0.0194423908772369\\
-1.98	0.0206261415585442\\
-1.97	0.0218689709159103\\
-1.96	0.0231729877448786\\
-1.95	0.024540327358406\\
-1.94	0.0259731491393132\\
-1.93	0.0274736339410365\\
-1.92	0.0290439813381944\\
-1.91	0.0306864067290281\\
-1.9	0.0324031382923359\\
-1.89	0.0341964138020811\\
-1.88	0.0360684773034268\\
-1.87	0.0380215756545178\\
-1.86	0.0400579549389052\\
-1.85	0.0421798567540743\\
-1.84	0.0443895143821019\\
-1.83	0.0466891488490252\\
-1.82	0.0490809648800474\\
-1.81	0.0515671467582411\\
-1.8	0.0541498540949242\\
-1.79	0.0568312175203845\\
-1.78	0.0596133343041047\\
-1.77	0.0624982639140987\\
-1.76	0.0654880235253953\\
-1.75	0.0685845834881102\\
-1.74	0.0717898627659182\\
-1.73	0.0751057243560779\\
-1.72	0.0785339707024648\\
-1.71	0.0820763391133412\\
-1.7	0.08573449719582\\
-1.69	0.0895100383191756\\
-1.68	0.0934044771193033\\
-1.67	0.0974192450567416\\
-1.66	0.101555686040738\\
-1.65	0.105815052131859\\
-1.64	0.110198499335636\\
-1.63	0.114707083499647\\
-1.62	0.119341756326362\\
-1.61	0.124103361513879\\
-1.6	0.128992631036519\\
-1.59	0.134010181576972\\
-1.58	0.139156511121404\\
-1.57	0.144431995728617\\
-1.56	0.149836886483958\\
-1.55	0.155371306648275\\
-1.54	0.161035249011736\\
-1.53	0.16682857346188\\
-1.52	0.172751004774682\\
-1.51	0.178802130636893\\
-1.5	0.184981399907304\\
-1.49	0.191288121123951\\
-1.48	0.197721461263637\\
-1.47	0.204280444759451\\
-1.46	0.210963952781283\\
-1.45	0.217770722783592\\
-1.44	0.22469934832395\\
-1.43	0.231748279155147\\
-1.42	0.238915821592858\\
-1.41	0.246200139160105\\
-1.4	0.253599253508974\\
-1.39	0.26111104561927\\
-1.38	0.268733257272991\\
-1.37	0.276463492802755\\
-1.36	0.284299221111517\\
-1.35	0.292237777960179\\
-1.34	0.300276368518918\\
-1.33	0.308412070177345\\
-1.32	0.316641835607893\\
-1.31	0.324962496076111\\
-1.3	0.333370764990906\\
-1.29	0.341863241687099\\
-1.28	0.350436415432045\\
-1.27	0.359086669647489\\
-1.26	0.36781028633726\\
-1.25	0.37660345071088\\
-1.24	0.385462255992673\\
-1.23	0.394382708405509\\
-1.22	0.403360732317899\\
-1.21	0.412392175542768\\
-1.2	0.421472814775918\\
-1.19	0.430598361161856\\
-1.18	0.439764465974456\\
-1.17	0.448966726399655\\
-1.16	0.45820069140725\\
-1.15	0.467461867698705\\
-1.14	0.476745725717803\\
-1.13	0.486047705710919\\
-1.12	0.495363223823689\\
-1.11	0.504687678220864\\
-1.1	0.514016455216257\\
-1.09	0.523344935399735\\
-1.08	0.532668499748419\\
-1.07	0.541982535709403\\
-1.06	0.55128244324154\\
-1.05	0.560563640804099\\
-1.04	0.569821571280372\\
-1.03	0.57905170782465\\
-1.02	0.588249559621312\\
-1.01	0.597410677545177\\
-1	0.606530659712633\\
-0.99	0.615605156913519\\
-0.98	0.624629877914157\\
-0.97	0.633600594622424\\
-0.96	0.642513147106209\\
-0.95	0.651363448457132\\
-0.94	0.660147489491904\\
-0.93	0.668861343284223\\
-0.92	0.67750116952067\\
-0.91	0.686063218674584\\
-0.9	0.694543835992463\\
-0.89	0.70293946528799\\
-0.88	0.711246652539338\\
-0.87	0.719462049285976\\
-0.86	0.727582415821738\\
-0.85	0.735604624181484\\
-0.84	0.743525660919229\\
-0.83	0.75134262967614\\
-0.82	0.759052753537365\\
-0.81	0.766653377177153\\
-0.8	0.774141968792249\\
-0.79	0.781516121824042\\
-0.78	0.788773556470453\\
-0.77	0.795912120988964\\
-0.76	0.802929792792734\\
-0.75	0.809824679342079\\
-0.74	0.816595018834126\\
-0.73	0.823239180693748\\
-0.72	0.829755665869353\\
-0.71	0.83614310693742\\
-0.7	0.842400268020024\\
-0.69	0.848526044519923\\
-0.68	0.854519462678081\\
-0.67	0.860379678958775\\
-0.66	0.866105979267693\\
-0.65	0.87169777800868\\
-0.64	0.877154616984981\\
-0.63	0.882476164151062\\
-0.62	0.887662212221212\\
-0.61	0.892712677141334\\
-0.6	0.897627596430435\\
-0.59	0.902407127398427\\
-0.58	0.907051545246985\\
-0.57	0.91156124106022\\
-0.56	0.915936719692041\\
-0.55	0.920178597557057\\
-0.54	0.924287600331924\\
-0.53	0.92826456057403\\
-0.52	0.932110415264385\\
-0.51	0.935826203281561\\
-0.5	0.939413062813476\\
-0.49	0.942872228713738\\
-0.48	0.94620502980922\\
-0.47	0.949412886165405\\
-0.46	0.952497306315979\\
-0.45	0.955459884463004\\
-0.44	0.958302297653903\\
-0.43	0.961026302941337\\
-0.42	0.963633734531923\\
-0.41	0.966126500929589\\
-0.4	0.968506582079198\\
-0.39	0.970776026515916\\
-0.38	0.972936948525627\\
-0.37	0.974991525321514\\
-0.36	0.976941994241756\\
-0.35	0.97879064997311\\
-0.34	0.980539841804942\\
-0.33	0.9821919709181\\
-0.32	0.983749487712836\\
-0.31	0.985214889179773\\
-0.3	0.986590716317733\\
-0.29	0.987879551602067\\
-0.28	0.989084016506911\\
-0.27	0.990206769084614\\
-0.26	0.991250501605417\\
-0.25	0.992217938260244\\
-0.24	0.993111832929317\\
-0.23	0.993934967019111\\
-0.22	0.994690147369999\\
-0.21	0.995380204236762\\
-0.2	0.996007989343991\\
-0.19	0.996576374018225\\
-0.18	0.997088247398526\\
-0.17	0.997546514727061\\
-0.16	0.997954095721077\\
-0.15	0.99831392302756\\
-0.14	0.998628940761709\\
-0.13	0.998902103130259\\
-0.12	0.999136373140528\\
-0.11	0.999334721396009\\
-0.1	0.999500124979169\\
-0.0899999999999999	0.999635566422054\\
-0.0800000000000001	0.999744032765204\\
-0.0699999999999998	0.999828514705284\\
-0.0600000000000001	0.99989200583179\\
-0.0499999999999998	0.999937501953084\\
-0.04	0.999968000511995\\
-0.0299999999999998	0.999986500091125\\
-0.02	0.999996000008\\
-0.00999999999999979	0.999999500000125\\
0	1\\
0.00999999999999979	0.999999500000125\\
0.02	0.999996000008\\
0.0299999999999998	0.999986500091125\\
0.04	0.999968000511995\\
0.0499999999999998	0.999937501953084\\
0.0600000000000001	0.99989200583179\\
0.0699999999999998	0.999828514705284\\
0.0800000000000001	0.999744032765204\\
0.0899999999999999	0.999635566422054\\
0.1	0.999500124979169\\
0.11	0.999334721396009\\
0.12	0.999136373140528\\
0.13	0.998902103130259\\
0.14	0.998628940761709\\
0.15	0.99831392302756\\
0.16	0.997954095721077\\
0.17	0.997546514727061\\
0.18	0.997088247398526\\
0.19	0.996576374018225\\
0.2	0.996007989343991\\
0.21	0.995380204236762\\
0.22	0.994690147369999\\
0.23	0.993934967019111\\
0.24	0.993111832929317\\
0.25	0.992217938260244\\
0.26	0.991250501605417\\
0.27	0.990206769084614\\
0.28	0.989084016506911\\
0.29	0.987879551602067\\
0.3	0.986590716317733\\
0.31	0.985214889179773\\
0.32	0.983749487712836\\
0.33	0.9821919709181\\
0.34	0.980539841804942\\
0.35	0.97879064997311\\
0.36	0.976941994241756\\
0.37	0.974991525321514\\
0.38	0.972936948525627\\
0.39	0.970776026515916\\
0.4	0.968506582079198\\
0.41	0.966126500929589\\
0.42	0.963633734531923\\
0.43	0.961026302941337\\
0.44	0.958302297653903\\
0.45	0.955459884463004\\
0.46	0.952497306315979\\
0.47	0.949412886165405\\
0.48	0.94620502980922\\
0.49	0.942872228713738\\
0.5	0.939413062813476\\
0.51	0.935826203281561\\
0.52	0.932110415264385\\
0.53	0.92826456057403\\
0.54	0.924287600331924\\
0.55	0.920178597557057\\
0.56	0.915936719692041\\
0.57	0.91156124106022\\
0.58	0.907051545246985\\
0.59	0.902407127398427\\
0.6	0.897627596430435\\
0.61	0.892712677141334\\
0.62	0.887662212221212\\
0.63	0.882476164151062\\
0.64	0.877154616984981\\
0.65	0.87169777800868\\
0.66	0.866105979267693\\
0.67	0.860379678958775\\
0.68	0.854519462678081\\
0.69	0.848526044519923\\
0.7	0.842400268020024\\
0.71	0.83614310693742\\
0.72	0.829755665869353\\
0.73	0.823239180693748\\
0.74	0.816595018834126\\
0.75	0.809824679342079\\
0.76	0.802929792792734\\
0.77	0.795912120988964\\
0.78	0.788773556470453\\
0.79	0.781516121824042\\
0.8	0.774141968792249\\
0.81	0.766653377177153\\
0.82	0.759052753537365\\
0.83	0.75134262967614\\
0.84	0.743525660919229\\
0.85	0.735604624181484\\
0.86	0.727582415821738\\
0.87	0.719462049285976\\
0.88	0.711246652539338\\
0.89	0.70293946528799\\
0.9	0.694543835992463\\
0.91	0.686063218674584\\
0.92	0.67750116952067\\
0.93	0.668861343284223\\
0.94	0.660147489491904\\
0.95	0.651363448457132\\
0.96	0.642513147106209\\
0.97	0.633600594622424\\
0.98	0.624629877914157\\
0.99	0.615605156913519\\
1	0.606530659712633\\
1.01	0.597410677545177\\
1.02	0.588249559621312\\
1.03	0.57905170782465\\
1.04	0.569821571280372\\
1.05	0.560563640804099\\
1.06	0.55128244324154\\
1.07	0.541982535709403\\
1.08	0.532668499748419\\
1.09	0.523344935399735\\
1.1	0.514016455216257\\
1.11	0.504687678220864\\
1.12	0.495363223823689\\
1.13	0.486047705710919\\
1.14	0.476745725717803\\
1.15	0.467461867698705\\
1.16	0.45820069140725\\
1.17	0.448966726399655\\
1.18	0.439764465974456\\
1.19	0.430598361161856\\
1.2	0.421472814775918\\
1.21	0.412392175542768\\
1.22	0.403360732317899\\
1.23	0.394382708405509\\
1.24	0.385462255992673\\
1.25	0.37660345071088\\
1.26	0.36781028633726\\
1.27	0.359086669647489\\
1.28	0.350436415432045\\
1.29	0.341863241687099\\
1.3	0.333370764990906\\
1.31	0.324962496076111\\
1.32	0.316641835607893\\
1.33	0.308412070177345\\
1.34	0.300276368518918\\
1.35	0.292237777960179\\
1.36	0.284299221111517\\
1.37	0.276463492802755\\
1.38	0.268733257272991\\
1.39	0.26111104561927\\
1.4	0.253599253508974\\
1.41	0.246200139160105\\
1.42	0.238915821592858\\
1.43	0.231748279155147\\
1.44	0.22469934832395\\
1.45	0.217770722783592\\
1.46	0.210963952781283\\
1.47	0.204280444759451\\
1.48	0.197721461263637\\
1.49	0.191288121123951\\
1.5	0.184981399907304\\
1.51	0.178802130636893\\
1.52	0.172751004774682\\
1.53	0.16682857346188\\
1.54	0.161035249011736\\
1.55	0.155371306648275\\
1.56	0.149836886483958\\
1.57	0.144431995728617\\
1.58	0.139156511121404\\
1.59	0.134010181576972\\
1.6	0.128992631036519\\
1.61	0.124103361513879\\
1.62	0.119341756326362\\
1.63	0.114707083499647\\
1.64	0.110198499335636\\
1.65	0.105815052131859\\
1.66	0.101555686040738\\
1.67	0.0974192450567416\\
1.68	0.0934044771193033\\
1.69	0.0895100383191756\\
1.7	0.08573449719582\\
1.71	0.0820763391133412\\
1.72	0.0785339707024648\\
1.73	0.0751057243560779\\
1.74	0.0717898627659182\\
1.75	0.0685845834881102\\
1.76	0.0654880235253953\\
1.77	0.0624982639140987\\
1.78	0.0596133343041047\\
1.79	0.0568312175203845\\
1.8	0.0541498540949242\\
1.81	0.0515671467582411\\
1.82	0.0490809648800474\\
1.83	0.0466891488490252\\
1.84	0.0443895143821019\\
1.85	0.0421798567540743\\
1.86	0.0400579549389052\\
1.87	0.0380215756545178\\
1.88	0.0360684773034268\\
1.89	0.0341964138020811\\
1.9	0.0324031382923359\\
1.91	0.0306864067290281\\
1.92	0.0290439813381944\\
1.93	0.0274736339410365\\
1.94	0.0259731491393132\\
1.95	0.024540327358406\\
1.96	0.0231729877448786\\
1.97	0.0218689709159103\\
1.98	0.0206261415585442\\
1.99	0.0194423908772369\\
2	0.0183156388887342\\
2.01	0.0172438365638195\\
2.02	0.0162249678159918\\
2.03	0.0152570513376191\\
2.04	0.0143381422845868\\
2.05	0.0134663338109133\\
2.06	0.0126397584552376\\
2.07	0.0118565893814883\\
2.08	0.0111150414764332\\
2.09	0.0104133723071678\\
2.1	0.00974988294193341\\
2.11	0.00912291863797113\\
2.12	0.00853086940039481\\
2.13	0.00797217041632849\\
2.14	0.00744530236877967\\
2.15	0.00694879163492645\\
2.16	0.00648121037367072\\
2.17	0.00604117650746262\\
2.18	0.00562735360352377\\
2.19	0.00523845065969798\\
2.2	0.00487322180023109\\
2.21	0.00453046588683236\\
2.22	0.00420902605039692\\
2.23	0.00390778914877297\\
2.24	0.00362568515594068\\
2.25	0.00336168648793226\\
2.26	0.00311480727076604\\
2.27	0.00288410255559282\\
2.28	0.00266866748616059\\
2.29	0.00246763642359642\\
2.3	0.00228018203338231\\
2.31	0.00210551433926663\\
2.32	0.00194287974870552\\
2.33	0.00179156005427085\\
2.34	0.00165087141529442\\
2.35	0.00152016332384234\\
2.36	0.00139881755893195\\
2.37	0.00128624713271529\\
2.38	0.00118189523216129\\
2.39	0.00108523415957281\\
2.4	0.000995764275077259\\
2.41	0.000913012944029931\\
2.42	0.000836533492070498\\
2.43	0.000765904170374175\\
2.44	0.000700727133442597\\
2.45	0.000640627431584888\\
2.46	0.000585252020048438\\
2.47	0.000534268786571763\\
2.48	0.000487365598949325\\
2.49	0.000444249374020876\\
2.5	0.000404645169326265\\
2.51	0.000368295298501241\\
2.52	0.000334958471330922\\
2.53	0.000304408959225564\\
2.54	0.000276435786738492\\
2.55	0.000250841949608663\\
2.56	0.000227443659680404\\
2.57	0.000206069616930729\\
2.58	0.000186560308720144\\
2.59	0.000168767336276161\\
2.6	0.000152552768319701\\
2.61	0.000137788521653297\\
2.62	0.000124355768446134\\
2.63	0.000112144369874658\\
2.64	0.000101052335708278\\
2.65	9.09853093676383e-05\\
2.66	8.18560779275953e-05\\
2.67	7.3584106488392e-05\\
2.68	6.60950962960508e-05\\
2.69	5.93205659567001e-05\\
2.7	5.31974550588805e-05\\
2.71	4.76677494927203e-05\\
2.72	4.26781277347983e-05\\
2.73	3.81796273522922e-05\\
2.74	3.41273309692753e-05\\
2.75	3.04800709314874e-05\\
2.76	2.72001519032394e-05\\
2.77	2.42530906310157e-05\\
2.78	2.16073721124921e-05\\
2.79	1.92342214168118e-05\\
2.8	1.71073904117548e-05\\
2.81	1.52029586656164e-05\\
2.82	1.34991478059172e-05\\
2.83	1.19761486332253e-05\\
2.84	1.06159603061535e-05\\
2.85	9.40224093274365e-06\\
2.86	8.32016892376607e-06\\
2.87	7.35631448471274e-06\\
2.88	6.49852064527841e-06\\
2.89	5.7357932476959e-06\\
2.9	5.05819933827398e-06\\
2.91	4.45677342970636e-06\\
2.92	3.92343112504859e-06\\
2.93	3.45088961755621e-06\\
2.94	3.03259460373442e-06\\
2.95	2.6626531698534e-06\\
2.96	2.33577223474855e-06\\
2.97	2.04720215386195e-06\\
2.98	1.79268511112474e-06\\
2.99	1.56840794636301e-06\\
3	1.37095908638408e-06\\
};
\addlegendentry{$\beta=3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-3	1.71088354265139e-53\\
-2.99	1.27886090115017e-52\\
-2.98	9.30715665755026e-52\\
-2.97	6.59656249886563e-51\\
-2.96	4.55449884178883e-50\\
-2.95	3.06408146083153e-49\\
-2.94	2.00914177346512e-48\\
-2.93	1.28435305968148e-47\\
-2.92	8.00634065093652e-47\\
-2.91	4.86822870425951e-46\\
-2.9	2.88805765574541e-45\\
-2.89	1.67204774401545e-44\\
-2.88	9.44949530629343e-44\\
-2.87	5.21427725078111e-43\\
-2.86	2.81004246954899e-42\\
-2.85	1.47935311313386e-41\\
-2.84	7.60986963939886e-41\\
-2.83	3.82590728411109e-40\\
-2.82	1.88039132197397e-39\\
-2.81	9.03696471779507e-39\\
-2.8	4.24776742766212e-38\\
-2.79	1.95328304718928e-37\\
-2.78	8.78896469287565e-37\\
-2.77	3.87060989385272e-36\\
-2.76	1.66874723459186e-35\\
-2.75	7.04483455498547e-35\\
-2.74	2.91285596334386e-34\\
-2.73	1.1798678481982e-33\\
-2.72	4.68286165218463e-33\\
-2.71	1.82158583254666e-32\\
-2.7	6.94615296293677e-32\\
-2.69	2.5971125374207e-31\\
-2.68	9.52321407186091e-31\\
-2.67	3.42544189719797e-30\\
-2.66	1.20887994790203e-29\\
-2.65	4.18673802149466e-29\\
-2.64	1.42326668597368e-28\\
-2.63	4.75013351790102e-28\\
-2.62	1.55677141241656e-27\\
-2.61	5.01110097172352e-27\\
-2.6	1.58460064698625e-26\\
-2.59	4.92349258122401e-26\\
-2.58	1.50342326783566e-25\\
-2.57	4.51264146161128e-25\\
-2.56	1.33170602133661e-24\\
-2.55	3.86455586384709e-24\\
-2.54	1.1030356797501e-23\\
-2.53	3.09715303652954e-23\\
-2.52	8.5566275717576e-23\\
-2.51	2.32644356215936e-22\\
-2.5	6.22608077571152e-22\\
-2.49	1.64040496367611e-21\\
-2.48	4.2558136016479e-21\\
-2.47	1.08740112415607e-20\\
-2.46	2.73685899619046e-20\\
-2.45	6.78656012102162e-20\\
-2.44	1.65828868122734e-19\\
-2.43	3.99357290345193e-19\\
-2.42	9.48050329726872e-19\\
-2.41	2.21894268373138e-18\\
-2.4	5.12131721179717e-18\\
-2.39	1.16577175804371e-17\\
-2.38	2.61767893510791e-17\\
-2.37	5.79914987218838e-17\\
-2.36	1.26774201752537e-16\\
-2.35	2.73519886437739e-16\\
-2.34	5.82519757134913e-16\\
-2.33	1.22480736094684e-15\\
-2.32	2.54291198033556e-15\\
-2.31	5.21400819562908e-15\\
-2.3	1.05598745123857e-14\\
-2.29	2.11281608367907e-14\\
-2.28	4.17685254615534e-14\\
-2.27	8.15998072276224e-14\\
-2.26	1.5756113254661e-13\\
-2.25	3.00743235849441e-13\\
-2.24	5.67538996736331e-13\\
-2.23	1.05904467184885e-12\\
-2.22	1.95441444965021e-12\\
-2.21	3.5675277927516e-12\\
-2.2	6.44214214442403e-12\\
-2.19	1.15098277914855e-11\\
-2.18	2.03491234556516e-11\\
-2.17	3.56059967988741e-11\\
-2.16	6.16684149857463e-11\\
-2.15	1.05736684719269e-10\\
-2.14	1.79503269945421e-10\\
-2.13	3.01760754954209e-10\\
-2.12	5.02407666267787e-10\\
-2.11	8.28536601048589e-10\\
-2.1	1.35359069684283e-09\\
-2.09	2.19099293158925e-09\\
-2.08	3.51422633974726e-09\\
-2.07	5.58611998339276e-09\\
-2.06	8.80113462776811e-09\\
-2.05	1.37458152274687e-08\\
-2.04	2.12843696852681e-08\\
-2.03	3.2678643965149e-08\\
-2.02	4.97547051666393e-08\\
-2.01	7.5131941423002e-08\\
-2	1.12535174719259e-07\\
-1.99	1.67215899192906e-07\\
-1.98	2.46515541098084e-07\\
-1.97	3.60611715481094e-07\\
-1.96	5.2349793628112e-07\\
-1.95	7.54258195089371e-07\\
-1.94	1.07871028476859e-06\\
-1.93	1.53150566812811e-06\\
-1.92	2.15878895690688e-06\\
-1.91	3.02153645037155e-06\\
-1.9	4.19971034722322e-06\\
-1.89	5.79738271988737e-06\\
-1.88	7.9490005164728e-06\\
-1.87	1.08269789770777e-05\\
-1.86	1.46508250189523e-05\\
-1.85	1.96980033283077e-05\\
-1.84	2.63167649525139e-05\\
-1.83	3.4941159891278e-05\\
-1.82	4.61084502756594e-05\\
-1.81	6.04791279477674e-05\\
-1.8	7.88597184320391e-05\\
-1.79	0.000102228521381055\\
-1.78	0.000131764394756129\\
-1.77	0.000168878635720963\\
-1.76	0.000215249945295604\\
-1.75	0.000272862386465701\\
-1.74	0.000344046157366845\\
-1.73	0.000431520903570536\\
-1.72	0.00053844118811676\\
-1.71	0.000668443627018149\\
-1.7	0.000825695084243447\\
-1.69	0.0010149412068518\\
-1.68	0.00124155447153078\\
-1.67	0.00151158081208141\\
-1.66	0.00183178380731748\\
-1.65	0.00220968533432107\\
-1.64	0.00265360153678362\\
-1.63	0.00317267292571386\\
-1.62	0.00377688742310068\\
-1.61	0.00447709518056916\\
-1.6	0.00528501405632147\\
-1.59	0.00621322471554067\\
-1.58	0.00727515443188042\\
-1.57	0.00848504880964424\\
-1.56	0.00985793081580262\\
-1.55	0.011409546705201\\
-1.54	0.0131562986374237\\
-1.53	0.0151151640152772\\
-1.52	0.0173036018175891\\
-1.51	0.0197394464473666\\
-1.5	0.0224407898643731\\
-1.49	0.0254258530128258\\
-1.48	0.028712847784184\\
-1.47	0.0323198309661712\\
-1.46	0.0362645518169351\\
-1.45	0.0405642950628947\\
-1.44	0.0452357212463609\\
-1.43	0.0502947064413061\\
-1.42	0.055756183410472\\
-1.41	0.0616339862930939\\
-1.4	0.0679407008896199\\
-1.39	0.0746875225486308\\
-1.38	0.0818841235633574\\
-1.37	0.0895385318532482\\
-1.36	0.0976570225432279\\
-1.35	0.106244023863507\\
-1.34	0.115302038580493\\
-1.33	0.124831581939317\\
-1.32	0.134831136855778\\
-1.31	0.145297126845269\\
-1.3	0.156223906923587\\
-1.29	0.1676037724644\\
-1.28	0.179426985755191\\
-1.27	0.191681819762023\\
-1.26	0.204354618397306\\
-1.25	0.217429872387146\\
-1.24	0.230890309658614\\
-1.23	0.244716999014468\\
-1.22	0.258889465735038\\
-1.21	0.273385817645062\\
-1.2	0.288182880107603\\
-1.19	0.303256338357559\\
-1.18	0.318580885563041\\
-1.17	0.334130375002867\\
-1.16	0.349877974771135\\
-1.15	0.365796323463407\\
-1.14	0.38185768536141\\
-1.13	0.398034103712036\\
-1.12	0.414297550789425\\
-1.11	0.430620073533583\\
-1.1	0.446973933672795\\
-1.09	0.463331741357721\\
-1.08	0.479666581460068\\
-1.07	0.495952131815966\\
-1.06	0.512162772821559\\
-1.05	0.528273687913995\\
-1.04	0.544260954593271\\
-1.03	0.560101625757777\\
-1.02	0.575773801237735\\
-1.01	0.591256689514837\\
-1	0.606530659712633\\
-0.99	0.62157728402984\\
-0.98	0.636379370867374\\
-0.97	0.650920988969364\\
-0.96	0.665187482958478\\
-0.95	0.679165480696837\\
-0.94	0.692842892945643\\
-0.93	0.706208905829845\\
-0.92	0.71925396663907\\
-0.91	0.731969763513146\\
-0.9	0.74434919957041\\
-0.89	0.75638636204021\\
-0.88	0.768076486958176\\
-0.87	0.779415919974623\\
-0.86	0.790402073813518\\
-0.85	0.801033382902308\\
-0.84	0.811309255672397\\
-0.83	0.821230025006538\\
-0.82	0.830796897283647\\
-0.81	0.84001190044391\\
-0.8	0.848877831468185\\
-0.79	0.857398203635928\\
-0.78	0.865577193895718\\
-0.77	0.873419590652172\\
-0.76	0.8809307422431\\
-0.75	0.888116506351288\\
-0.74	0.894983200566685\\
-0.73	0.90153755428711\\
-0.72	0.907786662119186\\
-0.71	0.913737938915997\\
-0.7	0.919399076564307\\
-0.69	0.92477800261187\\
-0.68	0.929882840804735\\
-0.67	0.934721873585268\\
-0.66	0.939303506584085\\
-0.65	0.943636235123129\\
-0.64	0.94772861273261\\
-0.63	0.951589221671654\\
-0.62	0.955226645430909\\
-0.61	0.958649443185312\\
-0.6	0.961866126156346\\
-0.59	0.964885135835587\\
-0.58	0.967714824014926\\
-0.57	0.970363434563553\\
-0.56	0.972839086887474\\
-0.55	0.975149761003977\\
-0.54	0.977303284160937\\
-0.53	0.979307318929106\\
-0.52	0.981169352694481\\
-0.51	0.982896688477433\\
-0.5	0.984496437005408\\
-0.49	0.985975509966633\\
-0.48	0.987340614373331\\
-0.47	0.988598247964375\\
-0.46	0.989754695579028\\
-0.45	0.990816026435471\\
-0.44	0.991788092250025\\
-0.43	0.992676526135376\\
-0.42	0.993486742218689\\
-0.41	0.994223935923121\\
-0.4	0.994893084858983\\
-0.39	0.995498950273564\\
-0.38	0.996046079011417\\
-0.37	0.996538805939686\\
-0.36	0.996981256795822\\
-0.35	0.997377351417754\\
-0.34	0.997730807319221\\
-0.33	0.998045143575614\\
-0.32	0.998323684988152\\
-0.31	0.998569566496674\\
-0.3	0.998785737813655\\
-0.29	0.998974968254313\\
-0.28	0.99913985173978\\
-0.27	0.999282811952378\\
-0.26	0.999406107623932\\
-0.25	0.999511837939889\\
-0.24	0.999601948043709\\
-0.23	0.999678234627585\\
-0.22	0.999742351597052\\
-0.21	0.999795815798432\\
-0.2	0.999840012799317\\
-0.19	0.999876202713517\\
-0.18	0.999905526062943\\
-0.17	0.999929009669933\\
-0.16	0.999947572574366\\
-0.15	0.999962031970804\\
-0.14	0.999973109161565\\
-0.13	0.999981435522322\\
-0.12	0.999987558477396\\
-0.11	0.999991947482422\\
-0.1	0.9999950000125\\
-0.0899999999999999	0.999997047554358\\
-0.0800000000000001	0.999998361601342\\
-0.0699999999999998	0.999999159650353\\
-0.0600000000000001	0.999999611200076\\
-0.0499999999999998	0.999999843750012\\
-0.04	0.999999948800001\\
-0.0299999999999998	0.99999998785\\
-0.02	0.9999999984\\
-0.00999999999999979	0.99999999995\\
0	1\\
0.00999999999999979	0.99999999995\\
0.02	0.9999999984\\
0.0299999999999998	0.99999998785\\
0.04	0.999999948800001\\
0.0499999999999998	0.999999843750012\\
0.0600000000000001	0.999999611200076\\
0.0699999999999998	0.999999159650353\\
0.0800000000000001	0.999998361601342\\
0.0899999999999999	0.999997047554358\\
0.1	0.9999950000125\\
0.11	0.999991947482422\\
0.12	0.999987558477396\\
0.13	0.999981435522322\\
0.14	0.999973109161565\\
0.15	0.999962031970804\\
0.16	0.999947572574366\\
0.17	0.999929009669933\\
0.18	0.999905526062943\\
0.19	0.999876202713517\\
0.2	0.999840012799317\\
0.21	0.999795815798432\\
0.22	0.999742351597052\\
0.23	0.999678234627585\\
0.24	0.999601948043709\\
0.25	0.999511837939889\\
0.26	0.999406107623932\\
0.27	0.999282811952378\\
0.28	0.99913985173978\\
0.29	0.998974968254313\\
0.3	0.998785737813655\\
0.31	0.998569566496674\\
0.32	0.998323684988152\\
0.33	0.998045143575614\\
0.34	0.997730807319221\\
0.35	0.997377351417754\\
0.36	0.996981256795822\\
0.37	0.996538805939686\\
0.38	0.996046079011417\\
0.39	0.995498950273564\\
0.4	0.994893084858983\\
0.41	0.994223935923121\\
0.42	0.993486742218689\\
0.43	0.992676526135376\\
0.44	0.991788092250025\\
0.45	0.990816026435471\\
0.46	0.989754695579028\\
0.47	0.988598247964375\\
0.48	0.987340614373331\\
0.49	0.985975509966633\\
0.5	0.984496437005408\\
0.51	0.982896688477433\\
0.52	0.981169352694481\\
0.53	0.979307318929106\\
0.54	0.977303284160937\\
0.55	0.975149761003977\\
0.56	0.972839086887474\\
0.57	0.970363434563553\\
0.58	0.967714824014926\\
0.59	0.964885135835587\\
0.6	0.961866126156346\\
0.61	0.958649443185312\\
0.62	0.955226645430909\\
0.63	0.951589221671654\\
0.64	0.94772861273261\\
0.65	0.943636235123129\\
0.66	0.939303506584085\\
0.67	0.934721873585268\\
0.68	0.929882840804735\\
0.69	0.92477800261187\\
0.7	0.919399076564307\\
0.71	0.913737938915997\\
0.72	0.907786662119186\\
0.73	0.90153755428711\\
0.74	0.894983200566685\\
0.75	0.888116506351288\\
0.76	0.8809307422431\\
0.77	0.873419590652172\\
0.78	0.865577193895718\\
0.79	0.857398203635928\\
0.8	0.848877831468185\\
0.81	0.84001190044391\\
0.82	0.830796897283647\\
0.83	0.821230025006538\\
0.84	0.811309255672397\\
0.85	0.801033382902308\\
0.86	0.790402073813518\\
0.87	0.779415919974623\\
0.88	0.768076486958176\\
0.89	0.75638636204021\\
0.9	0.74434919957041\\
0.91	0.731969763513146\\
0.92	0.71925396663907\\
0.93	0.706208905829845\\
0.94	0.692842892945643\\
0.95	0.679165480696837\\
0.96	0.665187482958478\\
0.97	0.650920988969364\\
0.98	0.636379370867374\\
0.99	0.62157728402984\\
1	0.606530659712633\\
1.01	0.591256689514837\\
1.02	0.575773801237735\\
1.03	0.560101625757777\\
1.04	0.544260954593271\\
1.05	0.528273687913995\\
1.06	0.512162772821559\\
1.07	0.495952131815966\\
1.08	0.479666581460068\\
1.09	0.463331741357721\\
1.1	0.446973933672795\\
1.11	0.430620073533583\\
1.12	0.414297550789425\\
1.13	0.398034103712036\\
1.14	0.38185768536141\\
1.15	0.365796323463407\\
1.16	0.349877974771135\\
1.17	0.334130375002867\\
1.18	0.318580885563041\\
1.19	0.303256338357559\\
1.2	0.288182880107603\\
1.21	0.273385817645062\\
1.22	0.258889465735038\\
1.23	0.244716999014468\\
1.24	0.230890309658614\\
1.25	0.217429872387146\\
1.26	0.204354618397306\\
1.27	0.191681819762023\\
1.28	0.179426985755191\\
1.29	0.1676037724644\\
1.3	0.156223906923587\\
1.31	0.145297126845269\\
1.32	0.134831136855778\\
1.33	0.124831581939317\\
1.34	0.115302038580493\\
1.35	0.106244023863507\\
1.36	0.0976570225432279\\
1.37	0.0895385318532482\\
1.38	0.0818841235633574\\
1.39	0.0746875225486308\\
1.4	0.0679407008896199\\
1.41	0.0616339862930939\\
1.42	0.055756183410472\\
1.43	0.0502947064413061\\
1.44	0.0452357212463609\\
1.45	0.0405642950628947\\
1.46	0.0362645518169351\\
1.47	0.0323198309661712\\
1.48	0.028712847784184\\
1.49	0.0254258530128258\\
1.5	0.0224407898643731\\
1.51	0.0197394464473666\\
1.52	0.0173036018175891\\
1.53	0.0151151640152772\\
1.54	0.0131562986374237\\
1.55	0.011409546705201\\
1.56	0.00985793081580262\\
1.57	0.00848504880964424\\
1.58	0.00727515443188042\\
1.59	0.00621322471554067\\
1.6	0.00528501405632147\\
1.61	0.00447709518056916\\
1.62	0.00377688742310068\\
1.63	0.00317267292571386\\
1.64	0.00265360153678362\\
1.65	0.00220968533432107\\
1.66	0.00183178380731748\\
1.67	0.00151158081208141\\
1.68	0.00124155447153078\\
1.69	0.0010149412068518\\
1.7	0.000825695084243447\\
1.71	0.000668443627018149\\
1.72	0.00053844118811676\\
1.73	0.000431520903570536\\
1.74	0.000344046157366845\\
1.75	0.000272862386465701\\
1.76	0.000215249945295604\\
1.77	0.000168878635720963\\
1.78	0.000131764394756129\\
1.79	0.000102228521381055\\
1.8	7.88597184320391e-05\\
1.81	6.04791279477674e-05\\
1.82	4.61084502756594e-05\\
1.83	3.4941159891278e-05\\
1.84	2.63167649525139e-05\\
1.85	1.96980033283077e-05\\
1.86	1.46508250189523e-05\\
1.87	1.08269789770777e-05\\
1.88	7.9490005164728e-06\\
1.89	5.79738271988737e-06\\
1.9	4.19971034722322e-06\\
1.91	3.02153645037155e-06\\
1.92	2.15878895690688e-06\\
1.93	1.53150566812811e-06\\
1.94	1.07871028476859e-06\\
1.95	7.54258195089371e-07\\
1.96	5.2349793628112e-07\\
1.97	3.60611715481094e-07\\
1.98	2.46515541098084e-07\\
1.99	1.67215899192906e-07\\
2	1.12535174719259e-07\\
2.01	7.5131941423002e-08\\
2.02	4.97547051666393e-08\\
2.03	3.2678643965149e-08\\
2.04	2.12843696852681e-08\\
2.05	1.37458152274687e-08\\
2.06	8.80113462776811e-09\\
2.07	5.58611998339276e-09\\
2.08	3.51422633974726e-09\\
2.09	2.19099293158925e-09\\
2.1	1.35359069684283e-09\\
2.11	8.28536601048589e-10\\
2.12	5.02407666267787e-10\\
2.13	3.01760754954209e-10\\
2.14	1.79503269945421e-10\\
2.15	1.05736684719269e-10\\
2.16	6.16684149857463e-11\\
2.17	3.56059967988741e-11\\
2.18	2.03491234556516e-11\\
2.19	1.15098277914855e-11\\
2.2	6.44214214442403e-12\\
2.21	3.5675277927516e-12\\
2.22	1.95441444965021e-12\\
2.23	1.05904467184885e-12\\
2.24	5.67538996736331e-13\\
2.25	3.00743235849441e-13\\
2.26	1.5756113254661e-13\\
2.27	8.15998072276224e-14\\
2.28	4.17685254615534e-14\\
2.29	2.11281608367907e-14\\
2.3	1.05598745123857e-14\\
2.31	5.21400819562908e-15\\
2.32	2.54291198033556e-15\\
2.33	1.22480736094684e-15\\
2.34	5.82519757134913e-16\\
2.35	2.73519886437739e-16\\
2.36	1.26774201752537e-16\\
2.37	5.79914987218838e-17\\
2.38	2.61767893510791e-17\\
2.39	1.16577175804371e-17\\
2.4	5.12131721179717e-18\\
2.41	2.21894268373138e-18\\
2.42	9.48050329726872e-19\\
2.43	3.99357290345193e-19\\
2.44	1.65828868122734e-19\\
2.45	6.78656012102162e-20\\
2.46	2.73685899619046e-20\\
2.47	1.08740112415607e-20\\
2.48	4.2558136016479e-21\\
2.49	1.64040496367611e-21\\
2.5	6.22608077571152e-22\\
2.51	2.32644356215936e-22\\
2.52	8.5566275717576e-23\\
2.53	3.09715303652954e-23\\
2.54	1.1030356797501e-23\\
2.55	3.86455586384709e-24\\
2.56	1.33170602133661e-24\\
2.57	4.51264146161128e-25\\
2.58	1.50342326783566e-25\\
2.59	4.92349258122401e-26\\
2.6	1.58460064698625e-26\\
2.61	5.01110097172352e-27\\
2.62	1.55677141241656e-27\\
2.63	4.75013351790102e-28\\
2.64	1.42326668597368e-28\\
2.65	4.18673802149466e-29\\
2.66	1.20887994790203e-29\\
2.67	3.42544189719797e-30\\
2.68	9.52321407186091e-31\\
2.69	2.5971125374207e-31\\
2.7	6.94615296293677e-32\\
2.71	1.82158583254666e-32\\
2.72	4.68286165218463e-33\\
2.73	1.1798678481982e-33\\
2.74	2.91285596334386e-34\\
2.75	7.04483455498547e-35\\
2.76	1.66874723459186e-35\\
2.77	3.87060989385272e-36\\
2.78	8.78896469287565e-37\\
2.79	1.95328304718928e-37\\
2.8	4.24776742766212e-38\\
2.81	9.03696471779507e-39\\
2.82	1.88039132197397e-39\\
2.83	3.82590728411109e-40\\
2.84	7.60986963939886e-41\\
2.85	1.47935311313386e-41\\
2.86	2.81004246954899e-42\\
2.87	5.21427725078111e-43\\
2.88	9.44949530629343e-44\\
2.89	1.67204774401545e-44\\
2.9	2.88805765574541e-45\\
2.91	4.86822870425951e-46\\
2.92	8.00634065093652e-47\\
2.93	1.28435305968148e-47\\
2.94	2.00914177346512e-48\\
2.95	3.06408146083153e-49\\
2.96	4.55449884178883e-50\\
2.97	6.59656249886563e-51\\
2.98	9.30715665755026e-52\\
2.99	1.27886090115017e-52\\
3	1.71088354265139e-53\\
};
\addlegendentry{$\beta=5$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	2.19274407595723e-314\\
-2.06	1.47367102114159e-299\\
-2.05	2.30127858447155e-285\\
-2.04	8.82865125384116e-272\\
-2.03	8.78140723887664e-259\\
-2.02	2.38549026723829e-246\\
-2.01	1.86109338371683e-234\\
-2	4.37749103705305e-223\\
-1.99	3.25324485852795e-212\\
-1.98	7.99300177161259e-202\\
-1.97	6.78253833903485e-192\\
-1.96	2.07344152353812e-182\\
-1.95	2.37846473325163e-173\\
-1.94	1.06481628381447e-164\\
-1.93	1.93237562675085e-156\\
-1.92	1.47444866794126e-148\\
-1.91	4.90010788767999e-141\\
-1.9	7.33817057540065e-134\\
-1.89	5.11697162007954e-127\\
-1.88	1.7147593373531e-120\\
-1.87	2.8469597100145e-114\\
-1.86	2.41149953465796e-108\\
-1.85	1.07199422545058e-102\\
-1.84	2.56989606877154e-97\\
-1.83	3.41064219841318e-92\\
-1.82	2.56985792174406e-87\\
-1.81	1.12636247383361e-82\\
-1.8	2.93960706875566e-78\\
-1.79	4.67200726317642e-74\\
-1.78	4.62071968139792e-70\\
-1.77	2.9035969887668e-66\\
-1.76	1.18267172025672e-62\\
-1.75	3.18300427308046e-59\\
-1.74	5.76599159568794e-56\\
-1.73	7.15613954324043e-53\\
-1.72	6.18945018116784e-50\\
-1.71	3.79228380517987e-47\\
-1.7	1.67204774401552e-44\\
-1.69	5.385741677243e-42\\
-1.68	1.28581080830039e-39\\
-1.67	2.307140355096e-37\\
-1.66	3.152977915629e-35\\
-1.65	3.32403008880026e-33\\
-1.64	2.73668090833733e-31\\
-1.63	1.78031063253149e-29\\
-1.62	9.25473630508047e-28\\
-1.61	3.88604552672307e-26\\
-1.6	1.33170602133669e-24\\
-1.59	3.76145537675882e-23\\
-1.58	8.84010277594e-22\\
-1.57	1.74438551752349e-20\\
-1.56	2.91521773284824e-19\\
-1.55	4.16043328400524e-18\\
-1.54	5.11073158484814e-17\\
-1.53	5.44490911573811e-16\\
-1.52	5.06758848938748e-15\\
-1.51	4.14872704163194e-14\\
-1.5	3.00743235849441e-13\\
-1.49	1.94258159128196e-12\\
-1.48	1.12479993970864e-11\\
-1.47	5.87184186085376e-11\\
-1.46	2.77876527083481e-10\\
-1.45	1.19831986229113e-09\\
-1.44	4.73255807100723e-09\\
-1.43	1.71980266440679e-08\\
-1.42	5.77670680148236e-08\\
-1.41	1.80122115439941e-07\\
-1.4	5.23497936281125e-07\\
-1.39	1.42368636150626e-06\\
-1.38	3.6364101315567e-06\\
-1.37	8.75425895921861e-06\\
-1.36	1.99299917197775e-05\\
-1.35	4.30444207708061e-05\\
-1.34	8.84627003905563e-05\\
-1.33	0.000173493167624406\\
-1.32	0.000325585704381079\\
-1.31	0.000586179143978454\\
-1.3	0.0010149412068518\\
-1.29	0.00169396711497953\\
-1.28	0.00273135323100119\\
-1.27	0.00426348121683059\\
-1.26	0.00645536897995115\\
-1.25	0.00949858087533944\\
-1.24	0.0136064306886011\\
-1.23	0.0190065229034404\\
-1.22	0.0259310105563289\\
-1.21	0.034605246527781\\
-1.2	0.0452357212463609\\
-1.19	0.0579982816813002\\
-1.18	0.0730276036658209\\
-1.17	0.0904087526770268\\
-1.16	0.110171444592136\\
-1.15	0.132287344788271\\
-1.14	0.156670460534877\\
-1.13	0.183180422788388\\
-1.12	0.211628245158125\\
-1.11	0.241784004919107\\
-1.1	0.273385817645062\\
-1.09	0.306149468451233\\
-1.08	0.339778107767722\\
-1.07	0.373971503378829\\
-1.06	0.408434447713925\\
-1.05	0.442884035808521\\
-1.04	0.477055643212921\\
-1.03	0.510707535769361\\
-1.02	0.543624129149846\\
-1.01	0.575617982752069\\
-1	0.606530659712633\\
-0.99	0.636232613823825\\
-0.98	0.664622277511401\\
-0.97	0.691624525764243\\
-0.96	0.717188682139282\\
-0.95	0.741286217656336\\
-0.94	0.763908274141625\\
-0.93	0.785063122511645\\
-0.92	0.804773645263524\\
-0.91	0.823074912248645\\
-0.9	0.840011900443911\\
-0.89	0.855637392354399\\
-0.88	0.870010074074387\\
-0.87	0.88319284289732\\
-0.86	0.89525132556147\\
-0.85	0.906252601523854\\
-0.84	0.916264120802489\\
-0.83	0.925352802632471\\
-0.82	0.93358429916634\\
-0.81	0.941022407454269\\
-0.8	0.947728612732611\\
-0.79	0.953761746429042\\
-0.78	0.95917774308948\\
-0.77	0.964029481507148\\
-0.76	0.968366696576696\\
-0.75	0.972235949719652\\
-0.74	0.975680647066769\\
-0.73	0.978741095890376\\
-0.72	0.98145459102298\\
-0.71	0.983855524155411\\
-0.7	0.985975509966633\\
-0.69	0.987843523992195\\
-0.68	0.989486047988787\\
-0.67	0.990927219301425\\
-0.66	0.992188981393074\\
-0.65	0.993291233260807\\
-0.64	0.994251975945881\\
-0.63	0.995087454755474\\
-0.62	0.995812296159261\\
-0.61	0.996439638612496\\
-0.6	0.996981256795822\\
-0.59	0.99744767895771\\
-0.58	0.997848297204001\\
-0.57	0.998191470706263\\
-0.56	0.998484621901187\\
-0.55	0.998734325831438\\
-0.54	0.998946392837875\\
-0.53	0.999125944857099\\
-0.52	0.999277485609569\\
-0.51	0.999404964984456\\
-0.5	0.999511837939889\\
-0.49	0.999601118243001\\
-0.48	0.999675427374552\\
-0.47	0.999737038919148\\
-0.46	0.999787918754994\\
-0.45	0.999829761347664\\
-0.44	0.999864022441094\\
-0.43	0.999891948426425\\
-0.42	0.999914602655952\\
-0.41	0.999932888955496\\
-0.4	0.999947572574366\\
-0.39	0.99995929879789\\
-0.38	0.999968609433454\\
-0.37	0.999975957367167\\
-0.36	0.999981719374892\\
-0.35	0.999986207358352\\
-0.34	0.9999896781645\\
-0.33	0.999992342134395\\
-0.32	0.999994370516311\\
-0.31	0.999995901866962\\
-0.3	0.999997047554358\\
-0.29	0.999997896466046\\
-0.28	0.999998519017263\\
-0.27	0.999998970544869\\
-0.26	0.999999294164771\\
-0.25	0.999999523162955\\
-0.24	0.999999682983145\\
-0.23	0.999999792867465\\
-0.22	0.999999867200395\\
-0.21	0.999999916600599\\
-0.2	0.999999948800001\\
-0.19	0.999999969344669\\
-0.18	0.999999982147664\\
-0.17	0.999999989920031\\
-0.16	0.999999994502442\\
-0.15	0.999999997116748\\
-0.14	0.999999998553727\\
-0.13	0.999999999310707\\
-0.12	0.999999999690413\\
-0.11	0.999999999870313\\
-0.1	0.99999999995\\
-0.0899999999999999	0.999999999982566\\
-0.0800000000000001	0.999999999994631\\
-0.0699999999999998	0.999999999998588\\
-0.0600000000000001	0.999999999999698\\
-0.0499999999999998	0.999999999999951\\
-0.04	0.999999999999995\\
-0.0299999999999998	1\\
-0.02	1\\
-0.00999999999999979	1\\
0	1\\
0.00999999999999979	1\\
0.02	1\\
0.0299999999999998	1\\
0.04	0.999999999999995\\
0.0499999999999998	0.999999999999951\\
0.0600000000000001	0.999999999999698\\
0.0699999999999998	0.999999999998588\\
0.0800000000000001	0.999999999994631\\
0.0899999999999999	0.999999999982566\\
0.1	0.99999999995\\
0.11	0.999999999870313\\
0.12	0.999999999690413\\
0.13	0.999999999310707\\
0.14	0.999999998553727\\
0.15	0.999999997116748\\
0.16	0.999999994502442\\
0.17	0.999999989920031\\
0.18	0.999999982147664\\
0.19	0.999999969344669\\
0.2	0.999999948800001\\
0.21	0.999999916600599\\
0.22	0.999999867200395\\
0.23	0.999999792867465\\
0.24	0.999999682983145\\
0.25	0.999999523162955\\
0.26	0.999999294164771\\
0.27	0.999998970544869\\
0.28	0.999998519017263\\
0.29	0.999997896466046\\
0.3	0.999997047554358\\
0.31	0.999995901866962\\
0.32	0.999994370516311\\
0.33	0.999992342134395\\
0.34	0.9999896781645\\
0.35	0.999986207358352\\
0.36	0.999981719374892\\
0.37	0.999975957367167\\
0.38	0.999968609433454\\
0.39	0.99995929879789\\
0.4	0.999947572574366\\
0.41	0.999932888955496\\
0.42	0.999914602655952\\
0.43	0.999891948426425\\
0.44	0.999864022441094\\
0.45	0.999829761347664\\
0.46	0.999787918754994\\
0.47	0.999737038919148\\
0.48	0.999675427374552\\
0.49	0.999601118243001\\
0.5	0.999511837939889\\
0.51	0.999404964984456\\
0.52	0.999277485609569\\
0.53	0.999125944857099\\
0.54	0.998946392837875\\
0.55	0.998734325831438\\
0.56	0.998484621901187\\
0.57	0.998191470706263\\
0.58	0.997848297204001\\
0.59	0.99744767895771\\
0.6	0.996981256795822\\
0.61	0.996439638612496\\
0.62	0.995812296159261\\
0.63	0.995087454755474\\
0.64	0.994251975945881\\
0.65	0.993291233260807\\
0.66	0.992188981393074\\
0.67	0.990927219301425\\
0.68	0.989486047988787\\
0.69	0.987843523992195\\
0.7	0.985975509966633\\
0.71	0.983855524155411\\
0.72	0.98145459102298\\
0.73	0.978741095890376\\
0.74	0.975680647066769\\
0.75	0.972235949719652\\
0.76	0.968366696576696\\
0.77	0.964029481507148\\
0.78	0.95917774308948\\
0.79	0.953761746429042\\
0.8	0.947728612732611\\
0.81	0.941022407454269\\
0.82	0.93358429916634\\
0.83	0.925352802632471\\
0.84	0.916264120802489\\
0.85	0.906252601523854\\
0.86	0.89525132556147\\
0.87	0.88319284289732\\
0.88	0.870010074074387\\
0.89	0.855637392354399\\
0.9	0.840011900443911\\
0.91	0.823074912248645\\
0.92	0.804773645263524\\
0.93	0.785063122511645\\
0.94	0.763908274141625\\
0.95	0.741286217656336\\
0.96	0.717188682139282\\
0.97	0.691624525764243\\
0.98	0.664622277511401\\
0.99	0.636232613823825\\
1	0.606530659712633\\
1.01	0.575617982752069\\
1.02	0.543624129149846\\
1.03	0.510707535769361\\
1.04	0.477055643212921\\
1.05	0.442884035808521\\
1.06	0.408434447713925\\
1.07	0.373971503378829\\
1.08	0.339778107767722\\
1.09	0.306149468451233\\
1.1	0.273385817645062\\
1.11	0.241784004919107\\
1.12	0.211628245158125\\
1.13	0.183180422788388\\
1.14	0.156670460534877\\
1.15	0.132287344788271\\
1.16	0.110171444592136\\
1.17	0.0904087526770268\\
1.18	0.0730276036658209\\
1.19	0.0579982816813002\\
1.2	0.0452357212463609\\
1.21	0.034605246527781\\
1.22	0.0259310105563289\\
1.23	0.0190065229034404\\
1.24	0.0136064306886011\\
1.25	0.00949858087533944\\
1.26	0.00645536897995115\\
1.27	0.00426348121683059\\
1.28	0.00273135323100119\\
1.29	0.00169396711497953\\
1.3	0.0010149412068518\\
1.31	0.000586179143978454\\
1.32	0.000325585704381079\\
1.33	0.000173493167624406\\
1.34	8.84627003905563e-05\\
1.35	4.30444207708061e-05\\
1.36	1.99299917197775e-05\\
1.37	8.75425895921861e-06\\
1.38	3.6364101315567e-06\\
1.39	1.42368636150626e-06\\
1.4	5.23497936281125e-07\\
1.41	1.80122115439941e-07\\
1.42	5.77670680148236e-08\\
1.43	1.71980266440679e-08\\
1.44	4.73255807100723e-09\\
1.45	1.19831986229113e-09\\
1.46	2.77876527083481e-10\\
1.47	5.87184186085376e-11\\
1.48	1.12479993970864e-11\\
1.49	1.94258159128196e-12\\
1.5	3.00743235849441e-13\\
1.51	4.14872704163194e-14\\
1.52	5.06758848938748e-15\\
1.53	5.44490911573811e-16\\
1.54	5.11073158484814e-17\\
1.55	4.16043328400524e-18\\
1.56	2.91521773284824e-19\\
1.57	1.74438551752349e-20\\
1.58	8.84010277594e-22\\
1.59	3.76145537675882e-23\\
1.6	1.33170602133669e-24\\
1.61	3.88604552672307e-26\\
1.62	9.25473630508047e-28\\
1.63	1.78031063253149e-29\\
1.64	2.73668090833733e-31\\
1.65	3.32403008880026e-33\\
1.66	3.152977915629e-35\\
1.67	2.307140355096e-37\\
1.68	1.28581080830039e-39\\
1.69	5.385741677243e-42\\
1.7	1.67204774401552e-44\\
1.71	3.79228380517987e-47\\
1.72	6.18945018116784e-50\\
1.73	7.15613954324043e-53\\
1.74	5.76599159568794e-56\\
1.75	3.18300427308046e-59\\
1.76	1.18267172025672e-62\\
1.77	2.9035969887668e-66\\
1.78	4.62071968139792e-70\\
1.79	4.67200726317642e-74\\
1.8	2.93960706875566e-78\\
1.81	1.12636247383361e-82\\
1.82	2.56985792174406e-87\\
1.83	3.41064219841318e-92\\
1.84	2.56989606877154e-97\\
1.85	1.07199422545058e-102\\
1.86	2.41149953465796e-108\\
1.87	2.8469597100145e-114\\
1.88	1.7147593373531e-120\\
1.89	5.11697162007954e-127\\
1.9	7.33817057540065e-134\\
1.91	4.90010788767999e-141\\
1.92	1.47444866794126e-148\\
1.93	1.93237562675085e-156\\
1.94	1.06481628381447e-164\\
1.95	2.37846473325163e-173\\
1.96	2.07344152353812e-182\\
1.97	6.78253833903485e-192\\
1.98	7.99300177161259e-202\\
1.99	3.25324485852795e-212\\
2	4.37749103705305e-223\\
2.01	1.86109338371683e-234\\
2.02	2.38549026723829e-246\\
2.03	8.78140723887664e-259\\
2.04	8.82865125384116e-272\\
2.05	2.30127858447155e-285\\
2.06	1.47367102114159e-299\\
2.07	2.19274407595723e-314\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addlegendentry{$\beta=10$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	3.78263097505865e-189\\
-1.06	2.09647030682477e-74\\
-1.05	2.78525316883094e-29\\
-1.04	1.07892149969678e-11\\
-1.03	6.71007061344901e-05\\
-1.02	0.0267205309634059\\
-1.01	0.258617041767135\\
-1	0.606530659712633\\
-0.99	0.832754689454743\\
-0.98	0.935840916506036\\
-0.97	0.97650417425611\\
-0.96	0.991600316460937\\
-0.95	0.997044112652763\\
-0.94	0.99897309024781\\
-0.93	0.999647476316869\\
-0.92	0.999880401215176\\
-0.91	0.999959904047985\\
-0.9	0.999986719388744\\
-0.89	0.999995655200644\\
-0.88	0.999998596420829\\
-0.87	0.999999552394753\\
-0.86	0.999999859131108\\
-0.85	0.999999956261633\\
-0.84	0.99999998660636\\
-0.83	0.999999995956297\\
-0.82	0.999999998796752\\
-0.81	0.999999999647246\\
-0.8	0.999999999898148\\
-0.79	0.999999999971048\\
-0.78	0.999999999991901\\
-0.77	0.999999999997771\\
-0.76	0.999999999999397\\
-0.75	0.99999999999984\\
-0.74	0.999999999999958\\
-0.73	0.999999999999989\\
-0.72	0.999999999999997\\
-0.71	0.999999999999999\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	1\\
-0.5	1\\
-0.49	1\\
-0.48	1\\
-0.47	1\\
-0.46	1\\
-0.45	1\\
-0.44	1\\
-0.43	1\\
-0.42	1\\
-0.41	1\\
-0.4	1\\
-0.39	1\\
-0.38	1\\
-0.37	1\\
-0.36	1\\
-0.35	1\\
-0.34	1\\
-0.33	1\\
-0.32	1\\
-0.31	1\\
-0.3	1\\
-0.29	1\\
-0.28	1\\
-0.27	1\\
-0.26	1\\
-0.25	1\\
-0.24	1\\
-0.23	1\\
-0.22	1\\
-0.21	1\\
-0.2	1\\
-0.19	1\\
-0.18	1\\
-0.17	1\\
-0.16	1\\
-0.15	1\\
-0.14	1\\
-0.13	1\\
-0.12	1\\
-0.11	1\\
-0.1	1\\
-0.0899999999999999	1\\
-0.0800000000000001	1\\
-0.0699999999999998	1\\
-0.0600000000000001	1\\
-0.0499999999999998	1\\
-0.04	1\\
-0.0299999999999998	1\\
-0.02	1\\
-0.00999999999999979	1\\
0	1\\
0.00999999999999979	1\\
0.02	1\\
0.0299999999999998	1\\
0.04	1\\
0.0499999999999998	1\\
0.0600000000000001	1\\
0.0699999999999998	1\\
0.0800000000000001	1\\
0.0899999999999999	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	0.999999999999999\\
0.72	0.999999999999997\\
0.73	0.999999999999989\\
0.74	0.999999999999958\\
0.75	0.99999999999984\\
0.76	0.999999999999397\\
0.77	0.999999999997771\\
0.78	0.999999999991901\\
0.79	0.999999999971048\\
0.8	0.999999999898148\\
0.81	0.999999999647246\\
0.82	0.999999998796752\\
0.83	0.999999995956297\\
0.84	0.99999998660636\\
0.85	0.999999956261633\\
0.86	0.999999859131108\\
0.87	0.999999552394753\\
0.88	0.999998596420829\\
0.89	0.999995655200644\\
0.9	0.999986719388744\\
0.91	0.999959904047985\\
0.92	0.999880401215176\\
0.93	0.999647476316869\\
0.94	0.99897309024781\\
0.95	0.997044112652763\\
0.96	0.991600316460937\\
0.97	0.97650417425611\\
0.98	0.935840916506036\\
0.99	0.832754689454743\\
1	0.606530659712633\\
1.01	0.258617041767135\\
1.02	0.0267205309634059\\
1.03	6.71007061344901e-05\\
1.04	1.07892149969678e-11\\
1.05	2.78525316883094e-29\\
1.06	2.09647030682477e-74\\
1.07	3.78263097505865e-189\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addlegendentry{$\beta=100$}

% \addplot [color=mycolor6]
%   table[row sep=crcr]{%
% -3	0\\
% -2.99	0\\
% -2.98	0\\
% -2.97	0\\
% -2.96	0\\
% -2.95	0\\
% -2.94	0\\
% -2.93	0\\
% -2.92	0\\
% -2.91	0\\
% -2.9	0\\
% -2.89	0\\
% -2.88	0\\
% -2.87	0\\
% -2.86	0\\
% -2.85	0\\
% -2.84	0\\
% -2.83	0\\
% -2.82	0\\
% -2.81	0\\
% -2.8	0\\
% -2.79	0\\
% -2.78	0\\
% -2.77	0\\
% -2.76	0\\
% -2.75	0\\
% -2.74	0\\
% -2.73	0\\
% -2.72	0\\
% -2.71	0\\
% -2.7	0\\
% -2.69	0\\
% -2.68	0\\
% -2.67	0\\
% -2.66	0\\
% -2.65	0\\
% -2.64	0\\
% -2.63	0\\
% -2.62	0\\
% -2.61	0\\
% -2.6	0\\
% -2.59	0\\
% -2.58	0\\
% -2.57	0\\
% -2.56	0\\
% -2.55	0\\
% -2.54	0\\
% -2.53	0\\
% -2.52	0\\
% -2.51	0\\
% -2.5	0\\
% -2.49	0\\
% -2.48	0\\
% -2.47	0\\
% -2.46	0\\
% -2.45	0\\
% -2.44	0\\
% -2.43	0\\
% -2.42	0\\
% -2.41	0\\
% -2.4	0\\
% -2.39	0\\
% -2.38	0\\
% -2.37	0\\
% -2.36	0\\
% -2.35	0\\
% -2.34	0\\
% -2.33	0\\
% -2.32	0\\
% -2.31	0\\
% -2.3	0\\
% -2.29	0\\
% -2.28	0\\
% -2.27	0\\
% -2.26	0\\
% -2.25	0\\
% -2.24	0\\
% -2.23	0\\
% -2.22	0\\
% -2.21	0\\
% -2.2	0\\
% -2.19	0\\
% -2.18	0\\
% -2.17	0\\
% -2.16	0\\
% -2.15	0\\
% -2.14	0\\
% -2.13	0\\
% -2.12	0\\
% -2.11	0\\
% -2.1	0\\
% -2.09	0\\
% -2.08	0\\
% -2.07	0\\
% -2.06	0\\
% -2.05	0\\
% -2.04	0\\
% -2.03	0\\
% -2.02	0\\
% -2.01	0\\
% -2	0\\
% -1.99	0\\
% -1.98	0\\
% -1.97	0\\
% -1.96	0\\
% -1.95	0\\
% -1.94	0\\
% -1.93	0\\
% -1.92	0\\
% -1.91	0\\
% -1.9	0\\
% -1.89	0\\
% -1.88	0\\
% -1.87	0\\
% -1.86	0\\
% -1.85	0\\
% -1.84	0\\
% -1.83	0\\
% -1.82	0\\
% -1.81	0\\
% -1.8	0\\
% -1.79	0\\
% -1.78	0\\
% -1.77	0\\
% -1.76	0\\
% -1.75	0\\
% -1.74	0\\
% -1.73	0\\
% -1.72	0\\
% -1.71	0\\
% -1.7	0\\
% -1.69	0\\
% -1.68	0\\
% -1.67	0\\
% -1.66	0\\
% -1.65	0\\
% -1.64	0\\
% -1.63	0\\
% -1.62	0\\
% -1.61	0\\
% -1.6	0\\
% -1.59	0\\
% -1.58	0\\
% -1.57	0\\
% -1.56	0\\
% -1.55	0\\
% -1.54	0\\
% -1.53	0\\
% -1.52	0\\
% -1.51	0\\
% -1.5	0\\
% -1.49	0\\
% -1.48	0\\
% -1.47	0\\
% -1.46	0\\
% -1.45	0\\
% -1.44	0\\
% -1.43	0\\
% -1.42	0\\
% -1.41	0\\
% -1.4	0\\
% -1.39	0\\
% -1.38	0\\
% -1.37	0\\
% -1.36	0\\
% -1.35	0\\
% -1.34	0\\
% -1.33	0\\
% -1.32	0\\
% -1.31	0\\
% -1.3	0\\
% -1.29	0\\
% -1.28	0\\
% -1.27	0\\
% -1.26	0\\
% -1.25	0\\
% -1.24	0\\
% -1.23	0\\
% -1.22	0\\
% -1.21	0\\
% -1.2	0\\
% -1.19	0\\
% -1.18	0\\
% -1.17	0\\
% -1.16	0\\
% -1.15	0\\
% -1.14	0\\
% -1.13	0\\
% -1.12	0\\
% -1.11	0\\
% -1.1	0\\
% -1.09	0\\
% -1.08	0\\
% -1.07	0\\
% -1.06	0\\
% -1.05	0\\
% -1.04	0\\
% -1.03	0\\
% -1.02	0\\
% -1.01	0\\
% -1	0.606530659712633\\
% -0.99	0.999978414609263\\
% -0.98	0.999999999158516\\
% -0.97	0.99999999999997\\
% -0.96	1\\
% -0.95	1\\
% -0.94	1\\
% -0.93	1\\
% -0.92	1\\
% -0.91	1\\
% -0.9	1\\
% -0.89	1\\
% -0.88	1\\
% -0.87	1\\
% -0.86	1\\
% -0.85	1\\
% -0.84	1\\
% -0.83	1\\
% -0.82	1\\
% -0.81	1\\
% -0.8	1\\
% -0.79	1\\
% -0.78	1\\
% -0.77	1\\
% -0.76	1\\
% -0.75	1\\
% -0.74	1\\
% -0.73	1\\
% -0.72	1\\
% -0.71	1\\
% -0.7	1\\
% -0.69	1\\
% -0.68	1\\
% -0.67	1\\
% -0.66	1\\
% -0.65	1\\
% -0.64	1\\
% -0.63	1\\
% -0.62	1\\
% -0.61	1\\
% -0.6	1\\
% -0.59	1\\
% -0.58	1\\
% -0.57	1\\
% -0.56	1\\
% -0.55	1\\
% -0.54	1\\
% -0.53	1\\
% -0.52	1\\
% -0.51	1\\
% -0.5	1\\
% -0.49	1\\
% -0.48	1\\
% -0.47	1\\
% -0.46	1\\
% -0.45	1\\
% -0.44	1\\
% -0.43	1\\
% -0.42	1\\
% -0.41	1\\
% -0.4	1\\
% -0.39	1\\
% -0.38	1\\
% -0.37	1\\
% -0.36	1\\
% -0.35	1\\
% -0.34	1\\
% -0.33	1\\
% -0.32	1\\
% -0.31	1\\
% -0.3	1\\
% -0.29	1\\
% -0.28	1\\
% -0.27	1\\
% -0.26	1\\
% -0.25	1\\
% -0.24	1\\
% -0.23	1\\
% -0.22	1\\
% -0.21	1\\
% -0.2	1\\
% -0.19	1\\
% -0.18	1\\
% -0.17	1\\
% -0.16	1\\
% -0.15	1\\
% -0.14	1\\
% -0.13	1\\
% -0.12	1\\
% -0.11	1\\
% -0.1	1\\
% -0.0899999999999999	1\\
% -0.0800000000000001	1\\
% -0.0699999999999998	1\\
% -0.0600000000000001	1\\
% -0.0499999999999998	1\\
% -0.04	1\\
% -0.0299999999999998	1\\
% -0.02	1\\
% -0.00999999999999979	1\\
% 0	1\\
% 0.00999999999999979	1\\
% 0.02	1\\
% 0.0299999999999998	1\\
% 0.04	1\\
% 0.0499999999999998	1\\
% 0.0600000000000001	1\\
% 0.0699999999999998	1\\
% 0.0800000000000001	1\\
% 0.0899999999999999	1\\
% 0.1	1\\
% 0.11	1\\
% 0.12	1\\
% 0.13	1\\
% 0.14	1\\
% 0.15	1\\
% 0.16	1\\
% 0.17	1\\
% 0.18	1\\
% 0.19	1\\
% 0.2	1\\
% 0.21	1\\
% 0.22	1\\
% 0.23	1\\
% 0.24	1\\
% 0.25	1\\
% 0.26	1\\
% 0.27	1\\
% 0.28	1\\
% 0.29	1\\
% 0.3	1\\
% 0.31	1\\
% 0.32	1\\
% 0.33	1\\
% 0.34	1\\
% 0.35	1\\
% 0.36	1\\
% 0.37	1\\
% 0.38	1\\
% 0.39	1\\
% 0.4	1\\
% 0.41	1\\
% 0.42	1\\
% 0.43	1\\
% 0.44	1\\
% 0.45	1\\
% 0.46	1\\
% 0.47	1\\
% 0.48	1\\
% 0.49	1\\
% 0.5	1\\
% 0.51	1\\
% 0.52	1\\
% 0.53	1\\
% 0.54	1\\
% 0.55	1\\
% 0.56	1\\
% 0.57	1\\
% 0.58	1\\
% 0.59	1\\
% 0.6	1\\
% 0.61	1\\
% 0.62	1\\
% 0.63	1\\
% 0.64	1\\
% 0.65	1\\
% 0.66	1\\
% 0.67	1\\
% 0.68	1\\
% 0.69	1\\
% 0.7	1\\
% 0.71	1\\
% 0.72	1\\
% 0.73	1\\
% 0.74	1\\
% 0.75	1\\
% 0.76	1\\
% 0.77	1\\
% 0.78	1\\
% 0.79	1\\
% 0.8	1\\
% 0.81	1\\
% 0.82	1\\
% 0.83	1\\
% 0.84	1\\
% 0.85	1\\
% 0.86	1\\
% 0.87	1\\
% 0.88	1\\
% 0.89	1\\
% 0.9	1\\
% 0.91	1\\
% 0.92	1\\
% 0.93	1\\
% 0.94	1\\
% 0.95	1\\
% 0.96	1\\
% 0.97	0.99999999999997\\
% 0.98	0.999999999158516\\
% 0.99	0.999978414609263\\
% 1	0.606530659712633\\
% 1.01	0\\
% 1.02	0\\
% 1.03	0\\
% 1.04	0\\
% 1.05	0\\
% 1.06	0\\
% 1.07	0\\
% 1.08	0\\
% 1.09	0\\
% 1.1	0\\
% 1.11	0\\
% 1.12	0\\
% 1.13	0\\
% 1.14	0\\
% 1.15	0\\
% 1.16	0\\
% 1.17	0\\
% 1.18	0\\
% 1.19	0\\
% 1.2	0\\
% 1.21	0\\
% 1.22	0\\
% 1.23	0\\
% 1.24	0\\
% 1.25	0\\
% 1.26	0\\
% 1.27	0\\
% 1.28	0\\
% 1.29	0\\
% 1.3	0\\
% 1.31	0\\
% 1.32	0\\
% 1.33	0\\
% 1.34	0\\
% 1.35	0\\
% 1.36	0\\
% 1.37	0\\
% 1.38	0\\
% 1.39	0\\
% 1.4	0\\
% 1.41	0\\
% 1.42	0\\
% 1.43	0\\
% 1.44	0\\
% 1.45	0\\
% 1.46	0\\
% 1.47	0\\
% 1.48	0\\
% 1.49	0\\
% 1.5	0\\
% 1.51	0\\
% 1.52	0\\
% 1.53	0\\
% 1.54	0\\
% 1.55	0\\
% 1.56	0\\
% 1.57	0\\
% 1.58	0\\
% 1.59	0\\
% 1.6	0\\
% 1.61	0\\
% 1.62	0\\
% 1.63	0\\
% 1.64	0\\
% 1.65	0\\
% 1.66	0\\
% 1.67	0\\
% 1.68	0\\
% 1.69	0\\
% 1.7	0\\
% 1.71	0\\
% 1.72	0\\
% 1.73	0\\
% 1.74	0\\
% 1.75	0\\
% 1.76	0\\
% 1.77	0\\
% 1.78	0\\
% 1.79	0\\
% 1.8	0\\
% 1.81	0\\
% 1.82	0\\
% 1.83	0\\
% 1.84	0\\
% 1.85	0\\
% 1.86	0\\
% 1.87	0\\
% 1.88	0\\
% 1.89	0\\
% 1.9	0\\
% 1.91	0\\
% 1.92	0\\
% 1.93	0\\
% 1.94	0\\
% 1.95	0\\
% 1.96	0\\
% 1.97	0\\
% 1.98	0\\
% 1.99	0\\
% 2	0\\
% 2.01	0\\
% 2.02	0\\
% 2.03	0\\
% 2.04	0\\
% 2.05	0\\
% 2.06	0\\
% 2.07	0\\
% 2.08	0\\
% 2.09	0\\
% 2.1	0\\
% 2.11	0\\
% 2.12	0\\
% 2.13	0\\
% 2.14	0\\
% 2.15	0\\
% 2.16	0\\
% 2.17	0\\
% 2.18	0\\
% 2.19	0\\
% 2.2	0\\
% 2.21	0\\
% 2.22	0\\
% 2.23	0\\
% 2.24	0\\
% 2.25	0\\
% 2.26	0\\
% 2.27	0\\
% 2.28	0\\
% 2.29	0\\
% 2.3	0\\
% 2.31	0\\
% 2.32	0\\
% 2.33	0\\
% 2.34	0\\
% 2.35	0\\
% 2.36	0\\
% 2.37	0\\
% 2.38	0\\
% 2.39	0\\
% 2.4	0\\
% 2.41	0\\
% 2.42	0\\
% 2.43	0\\
% 2.44	0\\
% 2.45	0\\
% 2.46	0\\
% 2.47	0\\
% 2.48	0\\
% 2.49	0\\
% 2.5	0\\
% 2.51	0\\
% 2.52	0\\
% 2.53	0\\
% 2.54	0\\
% 2.55	0\\
% 2.56	0\\
% 2.57	0\\
% 2.58	0\\
% 2.59	0\\
% 2.6	0\\
% 2.61	0\\
% 2.62	0\\
% 2.63	0\\
% 2.64	0\\
% 2.65	0\\
% 2.66	0\\
% 2.67	0\\
% 2.68	0\\
% 2.69	0\\
% 2.7	0\\
% 2.71	0\\
% 2.72	0\\
% 2.73	0\\
% 2.74	0\\
% 2.75	0\\
% 2.76	0\\
% 2.77	0\\
% 2.78	0\\
% 2.79	0\\
% 2.8	0\\
% 2.81	0\\
% 2.82	0\\
% 2.83	0\\
% 2.84	0\\
% 2.85	0\\
% 2.86	0\\
% 2.87	0\\
% 2.88	0\\
% 2.89	0\\
% 2.9	0\\
% 2.91	0\\
% 2.92	0\\
% 2.93	0\\
% 2.94	0\\
% 2.95	0\\
% 2.96	0\\
% 2.97	0\\
% 2.98	0\\
% 2.99	0\\
% 3	0\\
% };
% \addlegendentry{Beta=1000}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	1\\
-0.87	1\\
-0.86	1\\
-0.85	1\\
-0.84	1\\
-0.83	1\\
-0.82	1\\
-0.81	1\\
-0.8	1\\
-0.79	1\\
-0.78	1\\
-0.77	1\\
-0.76	1\\
-0.75	1\\
-0.74	1\\
-0.73	1\\
-0.72	1\\
-0.71	1\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	1\\
-0.5	1\\
-0.49	1\\
-0.48	1\\
-0.47	1\\
-0.46	1\\
-0.45	1\\
-0.44	1\\
-0.43	1\\
-0.42	1\\
-0.41	1\\
-0.4	1\\
-0.39	1\\
-0.38	1\\
-0.37	1\\
-0.36	1\\
-0.35	1\\
-0.34	1\\
-0.33	1\\
-0.32	1\\
-0.31	1\\
-0.3	1\\
-0.29	1\\
-0.28	1\\
-0.27	1\\
-0.26	1\\
-0.25	1\\
-0.24	1\\
-0.23	1\\
-0.22	1\\
-0.21	1\\
-0.2	1\\
-0.19	1\\
-0.18	1\\
-0.17	1\\
-0.16	1\\
-0.15	1\\
-0.14	1\\
-0.13	1\\
-0.12	1\\
-0.11	1\\
-0.1	1\\
-0.0899999999999999	1\\
-0.0800000000000001	1\\
-0.0699999999999998	1\\
-0.0600000000000001	1\\
-0.0499999999999998	1\\
-0.04	1\\
-0.0299999999999998	1\\
-0.02	1\\
-0.00999999999999979	1\\
0	1\\
0.00999999999999979	1\\
0.02	1\\
0.0299999999999998	1\\
0.04	1\\
0.0499999999999998	1\\
0.0600000000000001	1\\
0.0699999999999998	1\\
0.0800000000000001	1\\
0.0899999999999999	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addlegendentry{$\beta\rightarrow\infty$}

\end{axis}
\end{tikzpicture}%

==> figures/sensor.tikz <==
 
\def\a{1.5}
\begin{tikzpicture}
    \draw (0,0) node[draw, align=center, anchor=west, rounded corners] (meas) {Measurement\\ Unit};
    \draw (meas.east) ++(\a,0) node[draw, align=center, anchor=west, rounded corners, dashed] (est) {Local\\ Estimator};
    \draw (est.east) ++(\a,0) node[draw, align=center, anchor=west, rounded corners] (trig) {Triggering\\ Unit};
    \draw (meas.west) ++(-1,0) node (x) {\(\state[k]\)};
    \draw (trig.east) ++(4, 0) node[draw, align=center, anchor=west, rounded corners] (estRec) {State\\ Estimator};
    \draw (estRec) ++(2, 0) node (xhat) {\(\est[k]\)};
    \draw (trig.east) ++(2.4, 0) node[below] (switch){\(\gamma_k\)};
    %\draw (trig.east) ++(2.0, 0.7) node[above] (ptx) {\(p_k^\text{Tx}\)};
    \draw (trig.east) ++(1.0, 0) node[below] (xe) {\(\meas[k_e], (\triggerconst_{k_e})\)};
    
    \draw[->] (meas) -- (est) node[midway, above] (y) {\(\meas[k]\)};
    \draw[->] (est) -- (trig) node[midway, above] (xhatS) {\(\meas[k], (\est_k^\text{S})\)};
    \draw[->] (x) -- (meas.west);
    \draw[-] (trig.east) -- ++(2.2, 0) -- ++(0.4, 0.2);
    \draw[->] (trig.east) ++(2.6,0) -- (estRec);
    \draw[->] (estRec.east) -- (xhat);
    %\draw[->] (trig.north) -- ++(0,0.3) -| (estRec.north);
    
    %Sensor Box
    \draw (meas.west) ++(-0.2,1) coordinate (box2ll);
    \draw (trig.east) ++(0.15,-0.75) coordinate (box2ur);
    \draw[rounded corners] (box2ll) rectangle (box2ur);
    \draw (box2ll) node[anchor = north west] {Transmitter};

    %Receiver Box
    \draw (estRec.west) ++(-0.25,-0.75) coordinate (rbox2ll);
    \draw (estRec.east) ++(0.7,1.0) coordinate (rbox2ur);
    \draw[rounded corners] (rbox2ll) rectangle (rbox2ur);
    \draw (rbox2ur) node[anchor = north east] {Receiver};
\end{tikzpicture}

==> figures/zz_EventRate_constVel_SODP_50runs_differentWeightingFunctions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\fheight,
at={(0,0)},
xmode=log,
xmin=0.03,
xmax=1.15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Exp\{\gamma_k\}$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Exp\{\rvec{z}_k\T\rvec{z}_k\,|\,\gamma_k=0\}$},
axis background/.style={fill=white},
legend style={at={(axis cs:3e-2, 1e-2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.9964	0.000937043437856137\\
% 0.99548	0.00263236707108318\\
% 0.99012	0.0133736642656454\\
% 0.98436	0.0270886463826966\\
% 0.97676	0.044178743170969\\
% 0.97132	0.0642567529440047\\
% 0.95704	0.0935053343672768\\
% 0.9314	0.16178989952087\\
% 0.873	0.31918509576696\\
% 0.76484	0.598481949415268\\
% 0.60948	1.10201930023504\\
% 0.5608	1.31162896610488\\
% 0.38284	2.22014301338652\\
% 0.25692	3.47592881664058\\
% 0.16052	6.04161066902631\\
% 0.11936	9.11285854888425\\
% 0.08804	14.5121744753476\\
% 0.077	19.5047617062731\\
% 0.06508	27.2121891041213\\
% 0.05312	44.0853755352759\\
% 0.042	74.6862877753414\\
% };
% \addlegendentry{Stairs}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.992163999999995	0.01320615899257\\
0.986823999999994	0.032607914718898\\
0.970304	0.0905174762450541\\
0.945392000000001	0.185265794877054\\
0.919879999999997	0.269749568857095\\
0.898240000000002	0.356837016050103\\
0.854036000000001	0.501691052175465\\
0.780608000000001	0.770170738520044\\
0.64902	1.2887992965608\\
0.496408	1.96657094056383\\
0.362392	2.82638212255128\\
0.320816	3.15381663327991\\
0.228044	4.42168259317512\\
0.165716	6.31946399556433\\
0.111756	10.653898356015\\
0.0867359999999999	16.2938162497088\\
0.0687400000000001	25.8778733247172\\
0.0605360000000001	33.870277792756\\
0.05192	48.2831045572897\\
0.0423119999999999	78.8491408016638\\
0.034756	129.245344525414\\
0.0229719999999999	407.560638518406\\
0.0153680000000001	1331.04887417752\\
0.00758800000000003	11696.4350639459\\
};
\addlegendentry{$\phi_{2}$}

\addplot [color=mycolor2, ]
  table[row sep=crcr]{%
0.994003999999996	0.0059530543216919\\
0.989931999999994	0.0159773418153312\\
0.977915999999994	0.0458174823262295\\
0.959532000000005	0.0969035949850539\\
0.940531999999998	0.147650357902921\\
0.921399999999997	0.198045733545507\\
0.88698	0.290883370391525\\
0.823252	0.471304570167845\\
0.696256	0.857127850432518\\
0.527856	1.47909300417159\\
0.360468	2.36864582645978\\
0.31544	2.73050295456936\\
0.20648	4.1640526316264\\
0.140928	6.40553609395511\\
0.0925999999999999	11.7250673770353\\
0.071168	19.3016493133043\\
0.055832	32.6853635296076\\
0.048712	44.2392206612026\\
0.041444	65.1062603508\\
0.033908	113.681939058683\\
0.027572	193.631730842903\\
0.017464	695.151427195187\\
0.011636	2519.10053116337\\
0.005728	26506.6813991062\\
};
\addlegendentry{$\phi_{3}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.994591999999997	0.00347163646461676\\
0.991487999999995	0.00979789136539184\\
0.981799999999993	0.0297353204222649\\
0.964972000000004	0.064286932534333\\
0.949640000000003	0.0980165199254237\\
0.934635999999996	0.132882280098175\\
0.904580000000003	0.195545921533792\\
0.847876000000002	0.326164150329361\\
0.728112	0.623004222933207\\
0.554464	1.14657316027587\\
0.364344	1.98445661964033\\
0.31114	2.34734289813887\\
0.188704	3.86473408655545\\
0.12406	6.42150302117605\\
0.079612	12.9856946623787\\
0.060352	22.7069588531377\\
0.0473199999999999	40.2144449169386\\
0.041168	56.6748940331963\\
0.03474	87.1117734683369\\
0.0282200000000001	157.851558340455\\
0.0225439999999999	285.929058595978\\
0.014156	1125.6975291996\\
0.00924800000000001	4549.80442253258\\
0.00442800000000002	55048.0616509113\\
};
\addlegendentry{$\phi_{5}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.995087999999997	0.00264513207290092\\
0.992115999999995	0.00723573373249712\\
0.983095999999993	0.0236061136871186\\
0.968564000000002	0.0511277626890449\\
0.954620000000005	0.0791591921026905\\
0.940391999999999	0.106095908055714\\
0.912972	0.159013471850168\\
0.860624	0.264994223432931\\
0.747127999999999	0.518971729492964\\
0.570651999999999	0.978299826326538\\
0.366444	1.77377564311834\\
0.30954	2.11951302908818\\
0.179152	3.67150245570323\\
0.113256	6.37552539710765\\
0.0725800000000001	13.8318646009339\\
0.0545919999999999	25.3732629606564\\
0.0417559999999999	47.3386371380705\\
0.036888	67.9384905947859\\
0.03072	108.768578373637\\
0.0243639999999999	203.244667309307\\
0.019572	389.19553928376\\
0.01208	1695.70864639774\\
0.00761200000000004	7242.64915538315\\
0.00362800000000003	99123.0617169327\\
};
\addlegendentry{$\phi_{10}$}

% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0.994923999999997	0.00244711851932658\\
% 0.992195999999995	0.00672649223360355\\
% 0.984123999999993	0.0216190536703854\\
% 0.970092	0.0467848046941367\\
% 0.956920000000005	0.0707321325209586\\
% 0.941972	0.0964650246808486\\
% 0.91736	0.145719887965284\\
% 0.866415999999999	0.242898989350247\\
% 0.755404	0.473819077528432\\
% 0.581324	0.911363070913773\\
% 0.370872	1.67220372507666\\
% 0.31104	2.02026302774519\\
% 0.176592	3.55098080595279\\
% 0.110564	6.30036504500715\\
% 0.0700359999999999	14.0963630247764\\
% 0.0521919999999999	26.4681223805189\\
% 0.0398599999999999	51.4059682924504\\
% 0.034544	75.9330318707245\\
% 0.0286400000000001	122.414353044084\\
% 0.0226999999999999	240.149703843389\\
% 0.018128	475.813578988145\\
% 0.010776	2256.16254190899\\
% 0.00682000000000002	10472.04072313\\
% 0.00335200000000003	165095.918155247\\
% };
% \addlegendentry{$\phi_{100}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.995299999999997	0.00218812264159826\\
0.992311999999995	0.00664469432877888\\
0.984171999999993	0.0216506831934307\\
0.970483999999999	0.0463464180194509\\
0.956824000000005	0.0713654370327867\\
0.943075999999999	0.0949185055655454\\
0.917699999999997	0.144245820420151\\
0.866419999999999	0.241653024557547\\
0.754611999999999	0.472914793190811\\
0.580748	0.908337710602555\\
0.37334	1.67171920484704\\
0.312952	2.00803580201577\\
0.176484	3.55517419496474\\
0.110968	6.31775708492549\\
0.070368	14.0838213116903\\
0.0524679999999999	26.6747085660173\\
0.039864	51.1595011858204\\
0.034456	75.6464689284929\\
0.0286920000000001	124.384103473246\\
0.0225759999999999	243.98453326193\\
0.017928	468.439294055844\\
0.010736	2258.05227403582\\
0.00677600000000002	10479.1948398871\\
0.00329600000000003	165907.315477272\\
};
\addlegendentry{$\phi_{1000}$}

% \addplot [color=mycolor7]
%   table[row sep=crcr]{%
% 0.995831999999997	0.00184309759344282\\
% 0.993543999999996	0.005371733916007\\
% 0.987203999999993	0.0184801881299284\\
% 0.976375999999995	0.0414392249591948\\
% 0.965696000000003	0.063908641026696\\
% 0.954384000000004	0.086273163158704\\
% 0.934455999999996	0.13070951178844\\
% 0.893996000000001	0.220093666490307\\
% 0.803388	0.429827879200135\\
% 0.660736000000001	0.822877523161359\\
% 0.473596	1.50012659800514\\
% 0.415136	1.80298107810063\\
% 0.264088	3.04085856207423\\
% 0.176004	4.91357564161701\\
% 0.115692	9.11016822750845\\
% 0.0880879999999999	14.8052176120495\\
% 0.06894	24.2687990623507\\
% 0.060808	32.1414123865991\\
% 0.051756	47.0923579829918\\
% 0.042184	77.3113123215999\\
% 0.034772	127.545280512508\\
% 0.0232559999999999	403.928046443854\\
% 0.01528	1322.94929947285\\
% 0.00768400000000003	10977.3162035219\\
% };
% \addlegendentry{Truncated Gaussian}

\end{axis}

\end{tikzpicture}%

==> figures/zz_Z_constVel_SODP_50runs_differentWeightingFcts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmode=log,
xmin=0.01,
xmax=5e5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_z$},
ymode=log,
ymin=1e-3,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\(\Exp\{\rvec{z}_k\T\rvec{z}_k\,|\,\gamma_k=0\}\)},
axis background/.style={fill=white},
legend style={at={(axis cs:5e5, 1e-3)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	0.0136162550532072\\
0.02	0.0324483507758898\\
0.05	0.0835534059413218\\
0.1	0.186951639154245\\
0.15	0.270247448354835\\
0.2	0.349518650522241\\
0.3	0.506972704482062\\
0.5	0.765622863727449\\
1	1.29043633536019\\
2	1.98626022036281\\
4	2.79515262482468\\
5	3.16606173716951\\
10	4.40499525522205\\
20	6.44829656398942\\
50	10.702388790444\\
100	16.2582995510168\\
200	26.2941528348196\\
300	33.5561605048646\\
500	49.2510887368914\\
1000	78.8246871555678\\
2000	128.021363358027\\
10000	405.624008380416\\
50000	1397.58560946529\\
1000000	11892.8629747877\\
};
\addlegendentry{$\phi_2$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	0.00554968104629071\\
0.02	0.0150485337499302\\
0.05	0.0471630867191534\\
0.1	0.0956092018371417\\
0.15	0.149138246471624\\
0.2	0.195132541608997\\
0.3	0.29622541602031\\
0.5	0.471241177860662\\
1	0.878660109491849\\
2	1.47654635783707\\
4	2.34448862783343\\
5	2.72787680895271\\
10	4.12271516283328\\
20	6.42091693319603\\
50	11.8171342701678\\
100	19.4704515221527\\
200	32.3903912870201\\
300	44.9137110383832\\
500	64.5638450461295\\
1000	111.72124563006\\
2000	194.105157817313\\
10000	692.545317340209\\
50000	2494.75506378911\\
1000000	26288.6576056891\\
};
\addlegendentry{$\phi_3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.01	0.00332203027451843\\
0.02	0.00951925080091758\\
0.05	0.0318763571356845\\
0.1	0.0638630716454265\\
0.15	0.0972490856866442\\
0.2	0.132812909990417\\
0.3	0.194594300235577\\
0.5	0.335641367079514\\
1	0.621387619274869\\
2	1.1543458647959\\
4	1.98289936300354\\
5	2.35476842725578\\
10	3.84912411429139\\
20	6.3713999182694\\
50	13.1626816879529\\
100	22.6092848351316\\
200	39.3303535377664\\
300	56.1157855805852\\
500	85.2738981361906\\
1000	158.308149344639\\
2000	277.512277122204\\
10000	1163.36073121068\\
50000	4398.26579268401\\
1000000	51551.6659107133\\
};
\addlegendentry{$\phi_5$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.01	0.00273032760295457\\
0.02	0.00762927348674072\\
0.05	0.0223447208763658\\
0.1	0.0533201084709865\\
0.15	0.0778282227924659\\
0.2	0.105100084949431\\
0.3	0.16106986443611\\
0.5	0.267550131386584\\
1	0.513098105835041\\
2	0.985397058050424\\
4	1.75535276093204\\
5	2.1231251163987\\
10	3.66131359323036\\
20	6.44515644799537\\
50	13.9384245966173\\
100	25.8806300726973\\
200	47.0007954823935\\
300	67.8225061298564\\
500	110.486470575535\\
1000	206.064331672958\\
2000	381.5753753794\\
10000	1641.39428892551\\
50000	7114.35587804025\\
1000000	102905.392700468\\
};
\addlegendentry{$\phi_{10}$}

% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0.01	0.00198209841820445\\
% 0.02	0.00641582069766384\\
% 0.05	0.0211646074723244\\
% 0.1	0.0466588822782512\\
% 0.15	0.072791583878801\\
% 0.2	0.0963064716980559\\
% 0.3	0.143605208692916\\
% 0.5	0.242105494095513\\
% 1	0.479831322579832\\
% 2	0.921221014917624\\
% 4	1.67743287395005\\
% 5	2.03992152565003\\
% 10	3.53139409667755\\
% 20	6.33847265590809\\
% 50	13.9317138992668\\
% 100	26.883609636972\\
% 200	51.8310198803902\\
% 300	75.6800052158224\\
% 500	123.763287445947\\
% 1000	235.852268357575\\
% 2000	477.576662256583\\
% 10000	2329.45015568141\\
% 50000	10109.2022982961\\
% 1000000	167859.068054698\\
% };
% \addlegendentry{Gaussian $\beta=100$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.01	0.00209800406184815\\
0.02	0.00622668962742753\\
0.05	0.0230920971545255\\
0.1	0.0465649110086126\\
0.15	0.0718680764525079\\
0.2	0.0961965166270902\\
0.3	0.143198571801646\\
0.5	0.237787366965978\\
1	0.470709419927163\\
2	0.891014490820901\\
4	1.66462917193563\\
5	2.01165784705506\\
10	3.54495122218918\\
20	6.28875716927018\\
50	13.9433706861829\\
100	26.6147442252687\\
200	51.1448404264332\\
300	76.2874478650526\\
500	122.28178094288\\
1000	247.724607355266\\
2000	470.945401477698\\
10000	2366.32240345979\\
50000	10177.1754576859\\
1000000	158852.997125153\\
};
\addlegendentry{$\phi_{1000}$}

% \addplot [color=mycolor7]
%   table[row sep=crcr]{%
% 0.01	0.00184309759344282\\
% 0.02	0.005371733916007\\
% 0.05	0.0184801881299284\\
% 0.1	0.0414392249591948\\
% 0.15	0.063908641026696\\
% 0.2	0.086273163158704\\
% 0.3	0.13070951178844\\
% 0.5	0.220093666490307\\
% 1	0.429827879200135\\
% 2	0.822877523161359\\
% 4	1.50012659800514\\
% 5	1.80298107810063\\
% 10	3.04085856207423\\
% 20	4.91357564161701\\
% 50	9.11016822750845\\
% 100	14.8052176120495\\
% 200	24.2687990623507\\
% 300	32.1414123865991\\
% 500	47.0923579829918\\
% 1000	77.3113123215999\\
% 2000	127.545280512508\\
% 10000	403.928046443854\\
% 50000	1322.94929947285\\
% 1000000	10977.3162035219\\
% };
% \addlegendentry{Truncated Gaussian}

\end{axis}
\end{tikzpicture}%
